Hybrid quantum-classical circuit simplification with the ZX-calculus

We present a complete optimization procedure for hybrid quantum-classical circuits with classical parity logic. While common optimization techniques for quantum algorithms focus on rewriting solely the pure quantum segments, there is interest in applying a global optimization process for applications such as quantum error correction and quantum assertions. This work, based on the pure-quantum circuit optimization procedure by Duncan et al., uses an extension of the formal graphical ZX-calculus called ZX-ground as an intermediary representation of the hybrid circuits to allow for granular optimizations below the quantum-gate level. We define a translation from hybrid circuits into diagrams that admit the graph-theoretical focused-gFlow property, needed for the final extraction back into a circuit. We then derive a number of gFlow-preserving optimization rules for ZX-ground diagrams that reduce the size of the graph, and devise an strategy to find optimization opportunities by rewriting the diagram guided by a Gauss elimination process. Then, after extracting the circuit, we present a general procedure for detecting segments of circuit-like ZX-ground diagrams which can be implemented with classical gates in the extracted circuit. We have implemented our optimization procedure as an extension to the open-source python library PyZX.

==> figures/circuit/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [and gate US, draw, logic gate inputs=nn] (andGate) at (1, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-.25, 0.5) {};
		\node [style=none] (3) at (-.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge, in=180, out=0] (andGate.output) to (1.center);
		\draw [bit edge, in=180, out=0] (2.center) to (andGate.input 1);
		\draw [bit edge, in=180, out=0] (3.center) to (andGate.input 2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/andInBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [and gate US, draw, logic gate inputs=nn] (andGate) at (1, 0) {\scriptsize $i$};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};

    % Box
		\node [style=none] (b0) at (-1, 1) {};
		\node [style=none] (b1) at (0, 1) {};
		\node [style=none] (b2) at (0, -1) {};
		\node [style=none] (b3) at (2, -1) {};
		\node [style=none] (b4) at (2, 1) {};
		\node [style=none] (b5) at (3, 1) {};
		\node [style=none] (b6) at (3, -3) {};
		\node [style=none] (b7) at (-1, -3) {};

		\node [style=none] at (1, -2) {$C$};

    % Circ inputs
		\node [style=none] (ci-0a) at (-1.75, 0.5) {};
		\node [style=none] (ci-0b) at (-1, 0.5) {};
		\node [style=none, rotate=90] (ci-Txt) at (-1.75, -1) {…};
		\node [style=none] (ci-1a) at (-1.75, -2.5) {};
		\node [style=none] (ci-1b) at (-1, -2.5) {};

    % Circ outputs
		\node [style=none] (co-0a) at (3, 0.5) {};
		\node [style=none] (co-0b) at (3.75, 0.5) {};
		\node [style=none, rotate=90] (co-Txt) at (3.75, -1) {…};
		\node [style=none] (co-1a) at (3, -2.5) {};
		\node [style=none] (co-1b) at (3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge, in=180, out=0] (andGate.output) to (1.center);
		\draw [bit edge, in=180, out=0] (2.center) to (andGate.input 1);
		\draw [bit edge, in=180, out=0] (3.center) to (andGate.input 2);

    % Box
		\draw [out=0, in=180] (b0.center) to (b1.center);
		\draw [out=-90, in=90] (b1.center) to (b2.center);
		\draw [out=0, in=180] (b2.center) to (b3.center);
		\draw [out=90, in=-90] (b3.center) to (b4.center);
		\draw [out=0, in=180] (b4.center) to (b5.center);
		\draw [out=-90, in=90] (b5.center) to (b6.center);
		\draw [out=180, in=0] (b6.center) to (b7.center);
		\draw [out=90, in=-90] (b7.center) to (b0.center);

    % Circ i/o
		\draw [out=0, in=180] (co-0a.center) to (co-0b.center);
		\draw [bit edge, out=0, in=180] (co-1a.center) to (co-1b.center);
		\draw [out=0, in=180] (ci-0a.center) to (ci-0b.center);
		\draw [bit edge, out=0, in=180] (ci-1a.center) to (ci-1b.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/andZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (andO) at (2, 0) {};
		\node [style=none] (andI1) at (0, 0.5) {};
		\node [style=none] (andI2) at (0, -0.5) {};

    % New I/O
		\node [style=none] (andO-1) at (-1, 2.5) {};
		\node [style=none] (andO-io) at (-1.75, 2.5) {};
    \node at ([shift={(0:-.75)}]andO-io.center) {\scriptsize $in^i$};

		\node [style=none] (andI1-1) at (3, 3) {};
		\node [style=none] (andI1-io) at (3.75, 3) {};
    \node at ([shift={(0:1)}]andI1-io.center) {\scriptsize $out^i_0$};
		\node [style=none] (andI2-1) at (3, 2) {};
		\node [style=none] (andI2-io) at (3.75, 2) {};
    \node at ([shift={(0:1)}]andI2-io.center) {\scriptsize $out^i_1$};

    % Box
		\node [style=none] (b0) at (-1, 1) {};
		\node [style=none] (b1) at (0, 1) {};
		\node [style=none] (b2) at (0, -1) {};
		\node [style=none] (b3) at (2, -1) {};
		\node [style=none] (b4) at (2, 1) {};
		\node [style=none] (b5) at (3, 1) {};
		\node [style=none] (b6) at (3, -3) {};
		\node [style=none] (b7) at (-1, -3) {};

		\node [style=none] at (1, -2) {$C$};

    % Circ inputs
		\node [style=none] (ci-0a) at (-1.75, 0.5) {};
		\node [style=none] (ci-0b) at (-1, 0.5) {};
		\node [style=none, rotate=90] (ci-Txt) at (-1.75, -1) {…};
		\node [style=none] (ci-1a) at (-1.75, -2.5) {};
		\node [style=none] (ci-1b) at (-1, -2.5) {};

    % Circ outputs
		\node [style=none] (co-0a) at (3, 0.5) {};
		\node [style=none] (co-0b) at (3.75, 0.5) {};
		\node [style=none, rotate=90] (co-Txt) at (3.75, -1) {…};
		\node [style=none] (co-1a) at (3, -2.5) {};
		\node [style=none] (co-1b) at (3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    % New I/O
		\draw [bit edge, in=180, out=0] (andO-io.center) to (andO-1.center);
		\draw [bit edge, in=180, out=0] (andO-1.center) to (andO.center);
		\draw [bit edge, in=180, out=0] (andI1.center) to (andI1-1);
		\draw [bit edge, in=180, out=0] (andI1-1.center) to (andI1-io);
		\draw [bit edge, in=180, out=0] (andI2.center) to (andI2-1);
		\draw [bit edge, in=180, out=0] (andI2-1.center) to (andI2-io);

    % Box
		\draw [out=0, in=180] (b0.center) to (b1.center);
		\draw [out=-90, in=90] (b1.center) to (b2.center);
		\draw [out=0, in=180] (b2.center) to (b3.center);
		\draw [out=90, in=-90] (b3.center) to (b4.center);
		\draw [out=0, in=180] (b4.center) to (b5.center);
		\draw [out=-90, in=90] (b5.center) to (b6.center);
		\draw [out=180, in=0] (b6.center) to (b7.center);
		\draw [out=90, in=-90] (b7.center) to (b0.center);

    % Circ i/o
		\draw [qubit edge, out=0, in=180] (co-0a.center) to (co-0b.center);
		\draw [bit edge, out=0, in=180] (co-1a.center) to (co-1b.center);
		\draw [qubit edge, out=0, in=180] (ci-0a.center) to (ci-0b.center);
		\draw [bit edge, out=0, in=180] (ci-1a.center) to (ci-1b.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/clone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bit clone] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge, in=180, out=0, looseness=1.25] (1.center) to (0);
		\draw [bit edge, in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [bit edge, in=180, out=-45, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/cloneZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (in) at (0, 0) {};
		\node [style=Z dot] (gnode) at (1, 0) {};
		\node [style=none] (gnode02) at (2, 0.5) {};
		\node [style=none] (gnode12) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=35] (gnode) to (gnode02);
		\draw [in=180, out=-35] (gnode) to (gnode12);
		\draw [in=180, out=0] (in.center) to (gnode);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (out0) at (2, 0.5) {};
		\node [style=none] (out1) at (2, -0.5) {};
		\node [style=none] (in0) at (0, 0.5) {};
		\node [style=none] (in1) at (0, -0.5) {};
		\node [style=small black dot] (gnode) at (1, 0.5) {};
		\node [style=cnot] (rnode) at (1, -0.5) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qubit edge, in=180, out=0] (gnode) to (out0.center);
		\draw [qubit edge, in=180, out=0] (rnode) to (out1.center);
		\draw [qubit edge, in=180, out=0] (in0.center) to (gnode);
		\draw [qubit edge, in=180, out=0] (in1.center) to (rnode);
		\draw [qubit edge, in=90, out=-90] (gnode) to (rnode);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/cnotZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (out0) at (3, 0.5) {};
		\node [style=none] (out1) at (3, -0.5) {};
		\node [style=none] (in0) at (-1, 0.5) {};
		\node [style=none] (in1) at (-1, -0.5) {};
		\node [style=Z dot] (gnode) at (1, 0.5) {};
		\node [style=Z dot] (0) at (1, -0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=Z dot] (2) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (gnode) to (out0.center);
		\draw [in=180, out=0] (in0.center) to (gnode);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (1);
		\draw (2) to (out1.center);
		\draw (1) to (in1.center);
		\draw [style=hadamard edge] (gnode) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/hadamardZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (1, 0) {};
		\node [style=Z dot] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (4) to (1.center);
		\draw [style=hadamard edge] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/initZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=Z dot] (3) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw [style=hadamard edge] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0.25, 0.2) {};
		\node [style=none] (12) at (0, -.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [qubit edge] (2.center) to (7.center);
		\draw [bit edge] (1.center) to (8.center);
		\draw [bend left=75, looseness=0.75, line width=1pt] (9.center) to (10.center);
		\draw [->] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/measZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0) {};
		\node [style=ground] (gnd) at (1, -1) {$\ground$};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (gnd.center);
		\draw [in=180, out=0] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/notClassic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (out1) at (2, -0.5) {};
		\node [style=none] (in0) at (0, 0.5) {};
		\node [style=none] (in1) at (0, -0.5) {};
		\node [style=cnot] (rnode) at (1, -0.5) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qubit edge, in=180, out=0] (rnode) to (out1.center);
		\draw [bit edge, in=90, out=0, looseness=1.75] (in0.center) to (rnode);
		\draw [qubit edge, in=180, out=0] (in1.center) to (rnode);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/notClassicZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (in0) at (0, 0.5) {};
		\node [style=none] (in1) at (0, -0.5) {};
		\node [style=Z dot] (gnode) at (2, 0.5) {};
		\node [style=Z dot] (0) at (1, -0.5) {};
		\node [style=Z dot] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (3, -0.5) {};
		\node [style=none] (3) at (4, -0.5) {};
		\node [style=ground, rotate=90] (4) at (3, 0.5) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (in0.center) to (gnode);
		\draw [style=hadamard edge] (gnode) to (1);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (1) to (2);
		\draw (2) to (3.center);
		\draw (0) to (in1.center);
		\draw (gnode) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/notZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (3, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=Z phase dot] (5) at (2, 0) {};
		\node [style=Z phase dot] (6) at (2, 0) {};
		\node [style=Z phase dot] (7) at (2, 0) {$\pi$};
		\node [style=Z phase dot] (8) at (2, 0) {};
		\node [style=Z phase dot] (9) at (2, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (9);
		\draw [style=hadamard edge] (9) to (4);
		\draw (3) to (1.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/parallelComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {C};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 1.75) {};
		\node [style=none] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none, rotate=90] (13) at (-2, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {C'};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (17) at (0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-0.75, -1.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (1.75, -1.5) {};
		\node [style=none, rotate=90] (28) at (2, -1) {$\cdots$};
		\node [style=none] (29) at (-1.75, -0.5) {};
		\node [style=none] (30) at (-1.75, -1.5) {};
		\node [style=none, rotate=90] (31) at (-2, -1) {$\cdots$};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none, rotate=90] (34) at (2, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw [style=qubit edge] (26.center) to (20.center);
		\draw [style=qubit edge] (6.center) to (11.center);
		\draw [style=bit edge] (12.center) to (7.center);
		\draw [style=bit edge] (21.center) to (27.center);
		\draw [style=qubit edge] (29.center) to (18.center);
		\draw [style=bit edge] (30.center) to (19.center);
		\draw [style=bit edge] (9.center) to (33.center);
		\draw [style=qubit edge] (32.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/parallelCompZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$\toZxGND{C}$};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none, rotate=90] (13) at (-2.25, 1) {$\cdots$};
		\node [style=none] (14) at (0, -1) {$\toZxGND{C'}$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (1, -1.75) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (1, -1.5) {};
		\node [style=none] (22) at (1, -0.25) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (2, -1.5) {};
		\node [style=none, rotate=90] (28) at (2.25, -1) {$\cdots$};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-2, -1.5) {};
		\node [style=none, rotate=90] (31) at (-2.25, -1) {$\cdots$};
		\node [style=none] (32) at (2, 1.5) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none, rotate=90] (34) at (2.25, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw (29.center) to (18.center);
		\draw (30.center) to (19.center);
		\draw (21.center) to (27.center);
		\draw (26.center) to (20.center);
		\draw (9.center) to (33.center);
		\draw (32.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/prepareZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0) {};
		\node [style=ground] (gnd) at (1, -1) {$\ground$};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (gnd.center);
		\draw [in=180, out=0] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/serialComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {C};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none, rotate=90] (13) at (-2.5, 0) {$\cdots$};
		\node [style=none] (14) at (1.25, 0) {C'};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none, rotate=90] (25) at (0, 0) {$\cdots$};
		\node [style=none] (26) at (2.75, 0.75) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none, rotate=90] (28) at (2.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw [style=qubit edge] (26.center) to (20.center);
		\draw [style=qubit edge] (18.center) to (8.center);
		\draw [style=qubit edge] (6.center) to (11.center);
		\draw [style=bit edge] (12.center) to (7.center);
		\draw [style=bit edge] (9.center) to (19.center);
		\draw [style=bit edge] (21.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/serialCompZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$\toZxGND{C}$};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (-2.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none, rotate=90] (13) at (-3.25, 0) {$\cdots$};
		\node [style=none] (14) at (1.75, 0) {$\toZxGND{C'}$};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=none, rotate=90] (25) at (0, 0) {$\cdots$};
		\node [style=none] (26) at (3.5, 0.75) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=none, rotate=90] (28) at (3.25, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (3.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (22.center);
		\draw (22.center) to (17.center);
		\draw (20.center) to (26.center);
		\draw (27.center) to (21.center);
		\draw (11.center) to (6.center);
		\draw (7.center) to (12.center);
		\draw (9.center) to (19.center);
		\draw (8.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/smallClone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (0.30, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.6, 0.15) {};
		\node [style=none] (3) at (0.6, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (2.center);
		\draw [in=180, out=-45, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/swapC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge, out=0, in=180] (1.center) to (4.center);
		\draw [bit edge, out=0, in=180] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/swapQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qubit edge, out=0, in=180] (1.center) to (4.center);
		\draw [qubit edge, out=0, in=180] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/swapZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=Z dot] (2) at (2, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=Z dot] (4) at (2, 0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (4.center);
		\draw [in=180, out=0] (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/terminationZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=ground, rotate=90] (1) at (1, 0) {$\ground$};
		\node [style=Z dot] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/wireC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge, in=180, out=0] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/wireQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qubit edge, in=180, out=0] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/wireZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/xClassic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (out1) at (2, -0.5) {};
		\node [style=none] (in0) at (0, 0.5) {};
		\node [style=none] (in1) at (0, -0.5) {};
		\node [style=box] (rnode) at (1, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qubit edge, in=180, out=0] (rnode) to (out1.center);
		\draw [bit edge, in=90, out=0, looseness=1] (in0.center) to (rnode);
		\draw [qubit edge, in=180, out=0] (in1.center) to (rnode);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/xor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [xor gate US, draw, logic gate inputs=nn] (xorGate) at (1, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-.25, 0.5) {};
		\node [style=none] (3) at (-.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge, in=180, out=0] (xorGate.output) to (1.center);
		\draw [bit edge, in=180, out=0] (2.center) to (xorGate.input 1);
		\draw [bit edge, in=180, out=0] (3.center) to (xorGate.input 2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/xorZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (in0) at (0, 0.5) {};
		\node [style=none] (in1) at (0, -0.5) {};
		\node [style=Z dot] (gnode) at (2, 0.5) {};
		\node [style=Z dot] (0) at (1, -0.5) {};
		\node [style=Z dot] (1) at (2, -0.5) {};
		\node [style=Z dot] (2) at (3, -0.5) {};
		\node [style=none] (3) at (4, -0.5) {};
		\node [style=ground, rotate=90] (5) at (3, 0.5) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (in0.center) to (gnode);
		\draw [style=hadamard edge] (gnode) to (1);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (1) to (2);
		\draw (2) to (3.center);
		\draw (0) to (in1.center);
		\draw (gnode) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/zClassic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (out1) at (2, -0.5) {};
		\node [style=none] (in0) at (0, 0.5) {};
		\node [style=none] (in1) at (0, -0.5) {};
		\node [style=box] (rnode) at (1, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qubit edge, in=180, out=0] (rnode) to (out1.center);
		\draw [bit edge, in=90, out=0, looseness=1] (in0.center) to (rnode);
		\draw [qubit edge, in=180, out=0] (in1.center) to (rnode);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/zClassicZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (in0) at (0, 0.5) {};
		\node [style=none] (in1) at (0, -0.5) {};
		\node [style=Z dot] (gnode) at (1, 0.5) {};
		\node [style=Z dot] (0) at (1, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=ground, rotate=90] (5) at (2, 0.5) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (in0.center) to (gnode);
		\draw (0) to (in1.center);
		\draw [style=hadamard edge] (gnode) to (0);
		\draw (3.center) to (0);
		\draw (gnode) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuit/zZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (1, 0) {$\alpha$};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z2-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A$};
		\node [style=none] (5) at (-0.75, 0.35) {\tiny$C$};
		\node [style=none] (6) at (1.8, 0.35) {\tiny$D$};
		\node [style=none] (7) at (0.75, 0.35) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z2-proof-b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A_1$};
		\node [style=none] (6) at (-1.7, -0.9) {\tiny$B_1$};
		\node [style=none] (7) at (1.2, 1.25) {\tiny$\rot(A_1)$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (1) to (12.center);
		\draw [bend right=45, looseness=1.25] (12.center) to (13.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw [bend right=270, looseness=1.50] (2.center) to (15.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z2-za.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$\Z$};
		\node [style=none] (5) at (-0.75, 0.35) {\tiny$C$};
		\node [style=none] (6) at (1.8, 0.35) {\tiny$D$};
		\node [style=none] (7) at (0.75, 0.35) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z3-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A$};
		\node [style=none] (5) at (-0.5, 0.35) {\tiny$D$};
		\node [style=none] (6) at (1.8, 1.1) {\tiny$B$};
		\node [style=none] (7) at (0.5, 0.9) {\tiny$E$};
		\node [style=none] (8) at (1.8, -1.1) {\tiny$C$};
		\node [style=none] (9) at (0.5, -0.9) {\tiny$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [in=-180, out=45] (1) to (2.center);
		\draw [in=180, out=-45] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z3-p-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A$};
		\node [style=none] (5) at (-0.7, 0.35) {\tiny$D$};
		\node [style=none] (6) at (1.8, 1.1) {\tiny$B$};
		\node [style=none] (7) at (0.5, 0.9) {\tiny$E$};
		\node [style=none] (8) at (1.8, -1.1) {\tiny$C$};
		\node [style=none] (9) at (0.5, -0.9) {\tiny$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [in=-180, out=45] (1) to (2.center);
		\draw [in=180, out=-45] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z3-proof-b1-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.3, 1.1) {\tiny$A_2$};
		\node [style=none] (7) at (2, 0.4) {\tiny$\rot(A_2 \tJoin A_3)$};
		\node [style=none] (9) at (-1.25, -1.15) {\tiny$A_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120, looseness=0.75] (1) to (0.center);
		\draw (1) to (2.center);
		\draw [in=0, out=-120, looseness=0.75] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z3-proof-b1-splitted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=Z phase dot] (1) at (1.5, 0) {$\alpha$};
		\node [style=none] (2) at (5.5, 0) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-3.05, 1.1) {\tiny$A_2$};
		\node [style=none] (7) at (-0.5, 0.4) {\tiny$A_2\tJoin A_3$};
		\node [style=none] (9) at (-3, -1.15) {\tiny$A_3$};
		\node [style=none] (10) at (3.5, 0.4) {\tiny$\rot(A_2 \tJoin A_3)$};
		\node [style=Z dot] (11) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (0.center) to (11);
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (11);
		\draw (11) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Z3-proof-b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A_3$};
		\node [style=none] (6) at (-1.7, -0.9) {\tiny$\Q$};
		\node [style=none] (7) at (1.2, 1.25) {\tiny$A_2 \tJoin A_3$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-1.8, 1.35) {\tiny$A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (1) to (12.center);
		\draw [bend right=45, looseness=1.25] (12.center) to (13.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw [bend right=270, looseness=1.50] (2.center) to (15.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw [in=150, out=0] (16.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Zn-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.2, 0.35) {\tiny$B_i$};
		\node [style=none] (3) at (-1, 0.35) {\tiny$A_i$};
		\node [style=bang box] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (.7, -1) {\tiny$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Zn-p-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (-2.5, 0) {$\alpha$};
		\node [style=none] (2) at (-0.2, 0.35) {\tiny$A_i$};
		\node [style=none] (3) at (-1, 0.35) {\tiny$B_i$};
		\node [style=bang box] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.7, -1) {\tiny$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Zn-p-proof-n4-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=Z phase dot] (1) at (-3.75, 1) {$\alpha$};
		\node [style=none] (2) at (-1.7, -0.65) {\tiny$A_j$};
		\node [style=none] (3) at (-2.75, -0.65) {\tiny$B_j$};
		\node [style=bang box] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-0.05, -1.75) {\tiny$j\not\in\{i,k\}$};
		\node [style=Z dot] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-1.75, 1.85) {\tiny$A_k$};
		\node [style=none] (10) at (-2.8, 1.85) {\tiny$B_k$};
		\node [style=none] (11) at (-1.75, 0.85) {\tiny$A_i$};
		\node [style=none] (12) at (-2.8, 0.85) {\tiny$B_i$};
		\node [style=none] (13) at (-3.25, -1) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=60, looseness=0.75] (6) to (1);
		\draw (13.center) to (7.center);
		\draw [in=180, out=-60, looseness=0.75] (6) to (13.center);
		\draw (15.center) to (0.center);
		\draw (14.center) to (8.center);
		\draw [in=-180, out=75] (1) to (14.center);
		\draw [in=180, out=-75] (1) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Zn-p-proof-n4b-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=Z phase dot] (1) at (-3.75, 1) {$\alpha$};
		\node [style=none] (2) at (-1.7, -0.65) {\tiny$A_j$};
		\node [style=none] (3) at (-2.75, -0.65) {\tiny$B_j$};
		\node [style=bang box] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-0.05, -1.75) {\tiny$j\not\in\{i,k\}$};
		\node [style=Z dot] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-1, 1.85) {\tiny$A_k$};
		\node [style=none] (10) at (-4.05, 1.85) {\tiny$B_k  \sqcup \rot(\bigstar_{j\neq i} A_j)$};
		\node [style=none] (11) at (-1.75, 0.85) {\tiny$A_i$};
		\node [style=none] (12) at (-2.8, 0.85) {\tiny$B_i$};
		\node [style=none] (13) at (-3.25, -1) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-6.05, 0.6) {\tiny$\bigstar_{j\not\in\{i,k\}} A_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=60, looseness=0.75] (6) to (1);
		\draw (13.center) to (7.center);
		\draw [in=180, out=-60, looseness=0.75] (6) to (13.center);
		\draw (15.center) to (0.center);
		\draw (14.center) to (8.center);
		\draw [in=-180, out=75] (1) to (14.center);
		\draw [in=180, out=-75] (1) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Zn-p-rule0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (-2.5, 0) {$\alpha$};
		\node [style=none] (2) at (-0.2, 0.35) {\tiny$A_i$};
		\node [style=none] (3) at (-1, 0.35) {\tiny$B_i$};
		\node [style=bang box] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.7, -1) {\tiny$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/Zn-p-rule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=Z phase dot] (1) at (-5, 0) {$\alpha$};
		\node [style=none] (2) at (2.05, 0.35) {\tiny$A_i$};
		\node [style=none] (3) at (-1.5, 0.35) {\tiny$B_i \sqcup \rot(\bigstar_{j\neq i} A_j)$};
		\node [style=bang box, minimum width=32.5mm] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (2.95, -1) {\tiny$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/cnot-cnot-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (3) at (-2.75, 1.1) {\tiny $\Z$};
		\node [style=none] (9) at (-2.75, -0.35) {\tiny $\Z$};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (3, -0.75) {};
		\node [style=none] (26) at (2.75, 1.1) {\tiny $\Q$};
		\node [style=none] (27) at (2.75, -0.35) {\tiny $\Q$};
		\node [style=Z dot] (28) at (-1, 0.75) {};
		\node [style=Z dot] (29) at (-1, -0.75) {};
		\node [style=Z dot] (30) at (1, 0.75) {};
		\node [style=Z dot] (31) at (1, -0.75) {};
		\node [style=hadamard] (33) at (2, -0.75) {};
		\node [style=hadamard] (34) at (1, 0) {};
		\node [style=hadamard] (35) at (-1, 0) {};
		\node [style=hadamard] (36) at (-2, -0.75) {};
		\node [style=hadamard] (37) at (-2, 0.75) {};
		\node [style=hadamard] (38) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (37);
		\draw (37) to (28);
		\draw (28) to (35);
		\draw (35) to (29);
		\draw (29) to (36);
		\draw (36) to (5.center);
		\draw (29) to (31);
		\draw (28) to (30);
		\draw (30) to (34);
		\draw (34) to (31);
		\draw (31) to (33);
		\draw (33) to (21.center);
		\draw (30) to (38);
		\draw (38) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/cup-.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (-0.25, 1.25) {\tiny$A$};
		\node [style=none] (3) at (-0.25, -1.5) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=180, looseness=2.00] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/example-2H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (in1) at (-2, 0.75) {};
		\node [style=none] (in2) at (-2, -0.75) {};
		\node [style=Z dot] (h1-1) at (-0.5, 0.75) {};
		\node [style=hadamard] (h1-h) at (-0.5, 0) {};
		\node [style=Z dot] (h1-2) at (-0.5, -0.75) {};
		\node [style=Z dot] (h2-1) at (0.5, 0.75) {};
		\node [style=hadamard] (h2-h) at (0.5, 0) {};
		\node [style=Z dot] (h2-2) at (0.5, -0.75) {};
		\node [style=none] (out1) at (2, 0.75) {};
		\node [style=none] (out2) at (2, -0.75) {};
		\node [style=none] (0) at (-1.8, 1.1) {\tiny$\X$};
		\node [style=none] (1) at (-1.8, -0.4) {\tiny$\X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (in1) to (h1-1);
		\draw (in2) to (h1-2);
		\draw (h1-1) to (h2-1);
		\draw (h1-2) to (h2-2);
		\draw (h1-1) to (out1);
		\draw (h1-2) to (out2);
		\draw (h1-1) to (h1-h);
		\draw (h1-2) to (h1-h);
		\draw (h2-1) to (h2-h);
		\draw (h2-2) to (h2-h);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/gr-gr-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.1, 0.35) {\tiny$A$};
		\node [style=none] (7) at (1.1, 0.35) {\tiny$B$};
		\node [style=ground, rotate=-90] (1) at (.5, 0) {$\ground$};
		\node [style=ground, rotate=90] (2) at (-.5, 0) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (0.center) to (1.center);
		\draw [-] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/had-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=hadamard] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A$};
		\node [style=none] (5) at (-0.7, 0.35) {\tiny$C$};
		\node [style=none] (6) at (1.8, 0.35) {\tiny$D$};
		\node [style=none] (7) at (0.7, 0.35) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/had-proof-bd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=hadamard] (1) at (0, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A$};
		\node [style=none] (6) at (-1.7, -0.9) {\tiny$D$};
		\node [style=none] (7) at (1.2, -0.15) {\tiny$\hadamLbl(A)$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (3.25, 1) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [bend left=90, looseness=1.50] (2.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (1) to (12.center);
		\draw [bend right=45, looseness=1.25] (12.center) to (13.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw [bend right=270, looseness=1.50] (2.center) to (15.center);
		\draw (14.center) to (10.center);
		\draw (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/had-rule0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=hadamard] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (4) at (-1.8, 0.35) {\tiny$A$};
		\node [style=none] (5) at (-0.7, 0.35) {\tiny$C$};
		\node [style=none] (6) at (1.8, 0.35) {\tiny$D$};
		\node [style=none] (7) at (0.7, 0.35) {\tiny$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/had-rule1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=hadamard] (1) at (0, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (4) at (-3.8, 0.35) {\tiny$A$};
		\node [style=none] (5) at (-1.7, 0.35) {\tiny$C\sqcup \H(D)$};
		\node [style=none] (6) at (3.8, 0.35) {\tiny$D$};
		\node [style=none] (7) at (1.7, 0.35) {\tiny$B\sqcup \H(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/label-order.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 4) {$\Q$};
		\node [style=none] (3) at (-2.5, 0) {$\X$};
		\node [style=none] (4) at (0, 0) {$\Y$};
		\node [style=none] (5) at (2.5, 0) {$\Z$};
		\node [style=none] (6) at (0, -4) {$\bot$};
		\node [style=none] (7) at (-0.75, 3.5) {};
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (1, 3.5) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (2.5, 1) {};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (-1, -3.5) {};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/swap-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 1.1) {\tiny $A$};
		\node [style=none] (9) at (-0.75, -1.1) {\tiny $C$};
		\node [style=none] (7) at (0.75, 1.1) {\tiny $B$};
		\node [style=none] (10) at (0.75, -1.1) {\tiny $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0] (4.center) to (8.center);
		\draw [style=-, in=-135, out=0] (5.center) to (8.center);
		\draw [in=180, out=-45] (8.center) to (1.center);
		\draw [in=-180, out=45] (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical/validity-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-4.5, 0.25) {};
		\node [style=none] (5) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-4.25, 0.6) {\tiny $A_1$};
		\node [style=none] (9) at (-4.25, -1.1) {\tiny $A_n$};
		\node [style=none] (7) at (-3.25, 0.6) {\tiny $B_1$};
		\node [style=none] (10) at (-3.25, -1.1) {\tiny $A_n$};
		\node [style=none] (11) at (-3.75, 0) {$\vdots$};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=none] (19) at (1.5, 1.25) {};
		\node [style=none] (20) at (4.5, 0.25) {};
		\node [style=none] (21) at (4.5, -0.75) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (2.5, -0.75) {};
		\node [style=none] (24) at (3.25, 0.6) {\tiny $C_1$};
		\node [style=none] (25) at (3.25, -1.1) {\tiny $C_m$};
		\node [style=none] (26) at (4.25, 0.6) {\tiny $D_1$};
		\node [style=none] (27) at (4.25, -1.1) {\tiny $D_m$};
		\node [style=none] (28) at (3.5, 0) {$\vdots$};
		\node [style=none] (29) at (-4.5, -1.75) {};
		\node [style=none] (30) at (-4.5, -2.25) {};
		\node [style=none] (31) at (4.5, -1.75) {};
		\node [style=none] (32) at (4.5, -2.25) {};
		\node [style=none] (33) at (-0.5, 1.5) {};
		\node [style=none] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (0.5, 1.5) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (0, 2.5) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (5.5, 2) {};
		\node [style=none] (40) at (5.5, 2.5) {};
		\node [style=none] (41) at (-0.75, 0.6) {\tiny $E$};
		\node [style=none] (42) at (0.75, 0.6) {\tiny $F$};
		\node [style=none] (43) at (0, -0.5) {$D$};
		\node [style=none] (44) at (-1, 1) {};
		\node [style=none] (45) at (1, 1) {};
		\node [style=none] (46) at (0.5, 1.5) {};
		\node [style=none] (47) at (-0.5, 2) {};
		\node [style=none] (48) at (5.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [bend left=90, looseness=1.25] (20.center) to (31.center);
		\draw [bend left=90, looseness=1.25] (21.center) to (32.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (34.center) to (44.center);
		\draw [bend right=45] (44.center) to (33.center);
		\draw (36.center) to (45.center);
		\draw [bend left=45] (45.center) to (35.center);
		\draw (35.center) to (46.center);
		\draw [bend left=45] (46.center) to (38.center);
		\draw (33.center) to (47.center);
		\draw [bend left=45] (47.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/classicalization-colorChange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -0.75) {};
		\node [style=Z dot] (22) at (2, -0.75) {};
		\node [style=none] (23) at (4, -0.75) {};
		\node [style=none] (24) at (-3.5, 0.75) {\textbf{c}};
		\node [style=none] (25) at (4.5, 0.75) {\textbf{c}};
		\node [style=none] (26) at (-3.5, -0.75) {\textbf{q}};
		\node [style=none] (27) at (4.5, -0.75) {\textbf{q}};
		\node [style=none] (28) at (-2.75, 1.1) {\tiny$\Z$};
		\node [style=none] (31) at (-0.5, 1.1) {\tiny$\Z$};
		\node [style=none] (33) at (3.75, 1.1) {\tiny$\Z$};
		\node [style=none] (37) at (1.5, 0.35) {\tiny$\Z$};
		\node [style=none] (38) at (1.5, -1.15) {\tiny$\Z$};
		\node [style=none] (39) at (2.5, -1.15) {\tiny$\Z$};
		\node [style=X dot] (40) at (2, 0.75) {};
		\node [style=X phase dot] (41) at (-1, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (22);
		\draw (22) to (23.center);
		\draw (40) to (22);
		\draw (40) to (11.center);
		\draw (12.center) to (41);
		\draw (41) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/classicalization-labelled-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -0.75) {};
		\node [not gate US, draw] (16) at (-2, 0.75) {};
		\node [xor gate US, draw, logic gate inputs=nn] (21) at (1.5, 0.75) {};
		\node [style=bit clone] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none, xscale=2] (17) at (2, -0.75) {\textbf{\textbar}};
		\node [style=none] (24) at (-2.25, -0.25) {};
		\node [style=none] (25) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none] (27) at (-1.25, -0.25) {};
		\node [style=none] (28) at (-2.25, -0.75) {};
		\node [style=none] (29) at (-1.25, -0.75) {};
		\node [style=none] (30) at (-2, -1) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (-1.5, -0.55) {};
		\node [style=none] (33) at (-1.75, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge, in=180, out=0, looseness=1] (16.output) to (21.input 1);
		\draw [bit edge, in=180, out=75, looseness=1] (22) to (21.input 2);
		\draw [bit edge] (21.output) to (11.center);
		\draw [bit edge] (12.center) to (16.input);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [line width=1pt, bend left=75, looseness=0.75] (30.center) to (31.center);
		\draw [->] (33.center) to (32.center);
		\draw (17.center) to (23.center);
		\draw [bit edge] (22) to (17.center);
		\draw (15.center) to (28.center);
		\draw [bit edge] (29.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/classicalization-labelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -0.75) {};
		\node [style=Z phase dot] (16) at (-1, 0.75) {$\pi$};
		\node [style=hadamard] (17) at (-2, 0.75) {};
		\node [style=hadamard] (18) at (0, 0.75) {};
		\node [style=hadamard] (19) at (1, 0.75) {};
		\node [style=hadamard] (20) at (3, 0.75) {};
		\node [style=Z dot] (21) at (2, 0.75) {};
		\node [style=Z dot] (22) at (2, -0.75) {};
		\node [style=none] (23) at (4, -0.75) {};
		\node [style=none] (24) at (-3.5, 0.75) {\textbf{c}};
		\node [style=none] (25) at (4.5, 0.75) {\textbf{c}};
		\node [style=none] (26) at (-3.5, -0.75) {\textbf{q}};
		\node [style=none] (27) at (4.5, -0.75) {\textbf{q}};
		\node [style=none] (28) at (-2.75, 1.1) {\tiny$\Z$};
		\node [style=none] (29) at (-1.75, 1.1) {\tiny$\X$};
		\node [style=none] (30) at (-0.55, 1.15) {\tiny$\X$};
		\node [style=none] (31) at (0.25, 1.1) {\tiny$\Z$};
		\node [style=none] (32) at (1.25, 1.1) {\tiny$\X$};
		\node [style=none] (33) at (3.75, 1.1) {\tiny$\Z$};
		\node [style=none] (34) at (2.75, 1.1) {\tiny$\X$};
		\node [style=none] (35) at (1.65, 0.5) {\tiny$\X$};
		\node [style=hadamard] (36) at (2, 0) {};
		\node [style=none] (37) at (1.65, -0.2) {\tiny$\Z$};
		\node [style=none] (38) at (1.5, -1.15) {\tiny$\Z$};
		\node [style=none] (39) at (2.5, -1.15) {\tiny$\Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (17);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (15.center) to (22);
		\draw (18) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (22) to (23.center);
		\draw (20) to (11.center);
		\draw (21) to (36);
		\draw (36) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/classicalization-start-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -0.75) {};
		\node [style=box] (16) at (-1, 0.75) {$X$};
		\node [style=none, xscale=2] (17) at (-2, 0.75) {\textbf{\textbar}};
		\node [style=cnot] (21) at (0.25, 0.75) {$\oplus$};
		\node [style=small black dot] (22) at (0.25, -0.75) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 0.25) {};
		\node [style=none] (26) at (2, 0.25) {};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (1.75, 0.5) {};
		\node [style=none] (32) at (1.75, 0.95) {};
		\node [style=none] (33) at (1.5, 0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bit edge] (12.center) to (17.center);
		\draw [qubit edge] (17.center) to (16);
		\draw (16) to (21);
		\draw (15.center) to (22);
		\draw (22) to (23.center);
		\draw (21) to (22);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [line width=1pt, bend left=75, looseness=0.75] (30.center) to (31.center);
		\draw [->] (33.center) to (32.center);
		\draw (21) to (28.center);
		\draw [bit edge] (29.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/classicalization-start.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (15) at (-3, -0.75) {};
		\node [style=Z phase dot] (16) at (-1, 0.75) {$\pi$};
		\node [style=hadamard] (17) at (-2, 0.75) {};
		\node [style=hadamard] (18) at (0, 0.75) {};
		\node [style=hadamard] (19) at (1, 0.75) {};
		\node [style=hadamard] (20) at (3, 0.75) {};
		\node [style=Z dot] (21) at (2, 0.75) {};
		\node [style=Z dot] (22) at (2, -0.75) {};
		\node [style=none] (23) at (4, -0.75) {};
		\node [style=none] (24) at (-3.5, 0.75) {\textbf{c}};
		\node [style=none] (25) at (4.5, 0.75) {\textbf{c}};
		\node [style=none] (26) at (-3.5, -0.75) {\textbf{q}};
		\node [style=none] (27) at (4.5, -0.75) {\textbf{q}};
		\node [style=hadamard] (28) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (17);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (15.center) to (22);
		\draw (18) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (22) to (23.center);
		\draw (20) to (11.center);
		\draw (21) to (28);
		\draw (28) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/extraction-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -0.5) {};
		\node [style=ground, rotate=0] (1) at (-2, -1.25) {$\ground$};
		\node [style=Z dot] (2) at (2, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=Z dot] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=Z phase dot] (9) at (0, 0) {$\pi$};
		\node [style=Z dot] (10) at (2, 0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=Z dot] (13) at (-2, 0.5) {};
		\node [style=Z dot] (14) at (-1, 0) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (1.5, -1) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=Z dot] (19) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (0);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=border edge] (15.center) to (18.center);
		\draw [style=border edge] (18.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=hadamard edge] (9) to (19);
		\draw [style=hadamard edge] (19) to (10);
		\draw [style=hadamard edge] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/extraction-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -0.5) {};
		\node [style=ground, rotate=0] (1) at (-2, -1.25) {$\ground$};
		\node [style=Z dot] (2) at (3, -0.5) {};
		\node [style=none] (3) at (3.75, -0.5) {};
		\node [style=Z dot] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=Z phase dot] (9) at (0, 0) {$\pi$};
		\node [style=Z dot] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=Z dot] (13) at (-2, 0.5) {};
		\node [style=Z dot] (14) at (-1, 0) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=Z dot] (19) at (2.25, -0.5) {};
		\node [style=Z dot] (20) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (0);
		\draw [style=hadamard edge] (14) to (9);
		\draw [style=hadamard edge] (9) to (10);
		\draw [style=border edge] (15.center) to (18.center);
		\draw [style=border edge] (18.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw (19) to (2);
		\draw [style=hadamard edge] (20) to (2);
		\draw (20) to (11.center);
		\draw (20) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/extraction-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -0.5) {};
		\node [style=ground, rotate=0] (1) at (-2, -1.25) {$\ground$};
		\node [style=Z dot] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=Z dot] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=Z phase dot] (9) at (1.25, 0.5) {$\pi$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=Z dot] (13) at (-2, 0.5) {};
		\node [style=Z dot] (14) at (-1, 0) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=Z dot] (19) at (1.5, -0.5) {};
		\node [style=Z dot] (20) at (2.25, 0.5) {};
		\node [style=Z dot] (21) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (0);
		\draw [style=border edge] (15.center) to (18.center);
		\draw [style=border edge] (18.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw (19) to (2);
		\draw [style=hadamard edge] (20) to (2);
		\draw (20) to (11.center);
		\draw [style=hadamard edge] (9) to (20);
		\draw (21) to (9);
		\draw [style=hadamard edge] (21) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/extraction-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, -0.5) {};
		\node [style=ground, rotate=0] (1) at (-1, -1.25) {$\ground$};
		\node [style=Z dot] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=Z dot] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=Z phase dot] (9) at (1.25, 0.5) {$\pi$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=Z dot] (13) at (-1, 0.5) {};
		\node [style=Z dot] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (0.5, -1) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=Z dot] (19) at (1.5, -0.5) {};
		\node [style=Z dot] (20) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (0);
		\draw [style=border edge] (15.center) to (18.center);
		\draw [style=border edge] (18.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw (19) to (2);
		\draw [style=hadamard edge] (20) to (2);
		\draw (20) to (11.center);
		\draw [style=hadamard edge] (9) to (20);
		\draw [style=hadamard edge] (14) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/extraction-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, -0.5) {};
		\node [style=ground, rotate=0] (1) at (0.5, -1.25) {$\ground$};
		\node [style=Z dot] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=Z dot] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=Z phase dot] (9) at (1.25, 0.5) {$\pi$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=Z dot] (13) at (-2.25, 0.5) {};
		\node [style=Z dot] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=Z dot] (19) at (1.5, -0.5) {};
		\node [style=Z dot] (20) at (2.25, 0.5) {};
		\node [style=Z dot] (21) at (-0.25, 0.5) {};
		\node [style=Z dot] (22) at (-0.25, -0.5) {};
		\node [style=Z dot] (23) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=border edge] (15.center) to (18.center);
		\draw [style=border edge] (18.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw (19) to (2);
		\draw [style=hadamard edge] (20) to (2);
		\draw (20) to (11.center);
		\draw [style=hadamard edge] (9) to (20);
		\draw [style=hadamard edge] (21) to (9);
		\draw [style=hadamard edge] (21) to (22);
		\draw (22) to (0);
		\draw [style=hadamard edge] (6) to (23);
		\draw (23) to (22);
		\draw (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/extraction-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.5, -0.5) {};
		\node [style=ground, rotate=0] (1) at (0.5, -1.25) {$\ground$};
		\node [style=Z dot] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=Z dot] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=Z phase dot] (9) at (1.25, 0.5) {$\pi$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=Z dot] (13) at (-1, 0.5) {};
		\node [style=Z dot] (19) at (1.5, -0.5) {};
		\node [style=Z dot] (20) at (2.25, 0.5) {};
		\node [style=Z dot] (21) at (-0.25, 0.5) {};
		\node [style=Z dot] (22) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (12.center) to (13);
		\draw (19) to (2);
		\draw [style=hadamard edge] (20) to (2);
		\draw (20) to (11.center);
		\draw [style=hadamard edge] (9) to (20);
		\draw [style=hadamard edge] (21) to (9);
		\draw [style=hadamard edge] (21) to (22);
		\draw (22) to (0);
		\draw [style=hadamard edge] (6) to (22);
		\draw [style=hadamard edge] (13) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/mixedCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (q-0) at (0, 1) {};
		\node [style=none] (c-0) at (0, -1) {};

		\node [style=Z phase dot] (c-1) at (1, -1) {\ground};

		\node [style=Z dot] (q-2) at (2, 1) {};
		\node [style=X dot] (c-2) at (2, -1) {};

		\node [style=none] (q-3) at (3, 1) {};
		\node [style=none] (c-3) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (q-0.center) to (q-2);
		\draw [out=0,in=180,looseness=1.50] (q-2) to (q-3.center);

		\draw [out=0,in=180,looseness=1.50] (c-0.center) to (c-1);
		\draw [out=0,in=180,looseness=1.50] (c-1) to (c-2);
		\draw [out=0,in=180,looseness=1.50] (c-2) to (c-3.center);

		\draw [out=-90,in=90,looseness=1.50] (q-2) to (c-2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/optimizationB-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -2) {};
		\node [style=ground, rotate=0] (1) at (-2, -2.75) {$\ground$};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=Z dot] (4) at (2, -2) {};
		\node [style=ground, rotate=0] (5) at (2, -2.75) {$\ground$};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=Z phase dot] (9) at (0, 1) {$\pi$};
		\node [style=Z dot] (10) at (2, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=Z dot] (13) at (-2, 1) {};
		\node [style=Z dot] (14) at (0, 0) {};
		\node [style=Z dot] (15) at (0, -1) {};
		\node [style=Z dot] (16) at (-2, -1) {};
		\node [style=Z dot] (17) at (2, -1) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw (7.center) to (6);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (13) to (9);
		\draw (18.center) to (16);
		\draw (17) to (19.center);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (14) to (2);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (17);
		\draw [style=hadamard edge] (9) to (0);
		\draw [style=hadamard edge] (14) to (0);
		\draw [style=hadamard edge] (9) to (4);
		\draw [style=hadamard edge] (14) to (4);
		\draw [style=hadamard edge] (15) to (4);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/optimizationB-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -2) {};
		\node [style=ground, rotate=0] (1) at (-2, -2.75) {$\ground$};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=Z dot] (4) at (2, -2) {};
		\node [style=ground, rotate=0] (5) at (2, -2.75) {$\ground$};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=Z phase dot] (9) at (0, 1) {$\pi$};
		\node [style=Z dot] (10) at (2, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=Z dot] (13) at (-2, 1) {};
		\node [style=Z dot] (14) at (0, 0) {};
		\node [style=Z dot] (15) at (0, -1) {};
		\node [style=Z dot] (16) at (-2, -1) {};
		\node [style=Z dot] (17) at (2, -1) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (20) at (2.5, -2.25) {\color{red}$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw (7.center) to (6);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (13) to (9);
		\draw (18.center) to (16);
		\draw (17) to (19.center);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (14) to (2);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (15) to (17);
		\draw [style=hadamard edge] (9) to (0);
		\draw [style=hadamard edge] (14) to (0);
		\draw [style=hadamard edge] (15) to (4);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/optimizationB-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -2) {};
		\node [style=ground, rotate=0] (1) at (-2, -2.75) {$\ground$};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=Z dot] (4) at (0, -1) {};
		\node [style=ground, rotate=0] (5) at (0, -1.75) {$\ground$};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=Z phase dot] (9) at (0, 1) {$\pi$};
		\node [style=Z dot] (10) at (2, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=Z dot] (13) at (-2, 1) {};
		\node [style=Z dot] (14) at (0, 0) {};
		\node [style=Z dot] (16) at (-2, -1) {};
		\node [style=Z dot] (17) at (2, -1) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (20) at (-2.5, -2.25) {\color{red}$*$};
		\node [style=none] (21) at (-0.5, 1.5) {\color{red}$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw (7.center) to (6);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (13) to (9);
		\draw (18.center) to (16);
		\draw (17) to (19.center);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (14) to (2);
		\draw [style=hadamard edge] (9) to (0);
		\draw [style=hadamard edge] (14) to (0);
		\draw [style=hadamard edge] (16) to (4);
		\draw [style=hadamard edge] (4) to (17);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/optimizationB-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=ground, rotate=180] (1) at (0, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=Z dot] (4) at (0, -1) {};
		\node [style=ground, rotate=0] (5) at (0, -1.75) {$\ground$};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=Z dot] (10) at (2, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=Z dot] (13) at (-2, 1) {};
		\node [style=Z dot] (16) at (-2, -1) {};
		\node [style=Z dot] (17) at (2, -1) {};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=Z phase dot] (20) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (5.center);
		\draw (7.center) to (6);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw (18.center) to (16);
		\draw (17) to (19.center);
		\draw [style=hadamard edge] (16) to (4);
		\draw [style=hadamard edge] (4) to (17);
		\draw [style=hadamard edge] (13) to (0);
		\draw [style=hadamard edge] (0) to (10);
		\draw [style=hadamard edge] (2) to (20);
		\draw [style=hadamard edge] (20) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/simplified-not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.5, -0.5) {};
		\node [style=ground, rotate=0] (1) at (2.5, -1) {$\ground$};
		\node [style=Z dot] (4) at (1.5, -0.5) {};
		\node [style=ground, rotate=0] (5) at (1.5, -1) {$\ground$};
		\node [style=Z phase dot] (9) at (0, 0.5) {$\pi$};
		\node [style=Z dot] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=Z dot] (13) at (-1.5, 0.5) {};
		\node [style=Z dot] (15) at (0, -0.5) {};
		\node [style=Z dot] (16) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw [style=hadamard edge] (9) to (10);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (13) to (9);
		\draw (18.center) to (16);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (9) to (4);
		\draw [style=hadamard edge] (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (4) at (0, -0.5) {};
		\node [style=ground, rotate=0] (5) at (0, -1) {$\ground$};
		\node [style=Z phase dot] (9) at (0, 0.5) {$\frac\pi4$};
		\node [style=Z dot] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=Z dot] (13) at (-1.5, 0.5) {};
		\node [style=Z phase dot] (14) at (3, 0.5) {$\frac\pi2$};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=Z dot] (16) at (-1.5, -0.5) {};
		\node [style=Z dot] (17) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw (10) to (11.center);
		\draw (12.center) to (13);
		\draw [style=hadamard edge] (13) to (9);
		\draw [style=hadamard edge] (9) to (4);
		\draw (15.center) to (16);
		\draw [style=hadamard edge] (16) to (4);
		\draw [style=hadamard edge] (9) to (17);
		\draw [style=hadamard edge] (17) to (14);
		\draw [style=hadamard edge] (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/superdenseCoding-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, xscale=2] (1) at (-5, 1) {\textbf{\textbar}};
		\node [style=none] (11) at (-5.4, 1) {$0$};
		\node [style=none, xscale=2] (2) at (-5, -0.5) {\textbf{\textbar}};
		\node [style=none] (22) at (-5.4, -0.5) {$0$};
		\node [style=box] (3) at (-4, 1) {$H$};
		\node [style=small black dot] (4) at (-3, 1) {};
		\node [style=cnot] (5) at (-3, -0.5) {$\oplus$};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-6, 3) {};
		\node [style=cnot] (8) at (-1, 1) {$\oplus$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-1, 3) {};
		\node [style=box] (11) at (0, 1) {$Z$};
		\node [style=small black dot] (12) at (2.25, 1) {};
		\node [style=cnot] (13) at (2.25, -0.5) {$\oplus$};
		\node [style=box] (14) at (3.25, 1) {$H$};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (7, -0.5) {};
		\node [style=none] (23) at (5, 1.5) {};
		\node [style=none] (24) at (5, 0.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (6, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (5.25, 0.75) {};
		\node [style=none] (30) at (5.75, 0.75) {};
		\node [style=none] (31) at (5.75, 1.2) {};
		\node [style=none] (32) at (5.5, 0.9) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (35) at (6, -1) {};
		\node [style=none] (36) at (6, 0) {};
		\node [style=none] (37) at (5, -0.5) {};
		\node [style=none] (38) at (6, -0.5) {};
		\node [style=none] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (5.75, -0.75) {};
		\node [style=none] (41) at (5.75, -0.3) {};
		\node [style=none] (42) at (5.5, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (5);
		\draw (5) to (4);
		\draw (3) to (4);
		\draw (4) to (8);
		\draw [style=bit edge] (6.center) to (9.center);
		\draw [style=bit edge] (7.center) to (10.center);
		\draw [style=bit edge, in=90, out=0, looseness=1.25] (9.center) to (8);
		\draw [style=bit edge, in=0, out=90, looseness=1.25] (11) to (10.center);
		\draw (8) to (11);
		\draw (5) to (13);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (12) to (14);
		\draw (23.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [line width=1pt, bend left=75, looseness=0.75] (29.center) to (30.center);
		\draw [->] (32.center) to (31.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw [line width=1pt, bend left=75, looseness=0.75] (39.center) to (40.center);
		\draw [->] (42.center) to (41.center);
		\draw (14) to (27.center);
		\draw [style=bit edge] (28.center) to (17.center);
		\draw (13) to (37.center);
		\draw [style=bit edge] (38.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/superdenseCoding-zx-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (1, 1) {};
		\node [style=ground] (20) at (1, 0.25) {$\ground$};
		\node [style=Z dot] (28) at (-11, 1) {};
		\node [style=Z dot] (29) at (-11, -0.5) {};
		\node [style=none] (30) at (-11.5, 2) {};
		\node [style=none] (31) at (-11.5, 3) {};
		\node [style=Z dot] (32) at (-10, 1) {};
		\node [style=Z dot] (33) at (-10, -0.5) {};
		\node [style=Z dot] (34) at (-7, 1) {};
		\node [style=Z dot] (35) at (-7, -0.5) {};
		\node [style=Z dot] (36) at (-6, -0.5) {};
		\node [style=Z dot] (38) at (-5, 1) {};
		\node [style=Z dot] (40) at (-5, 2) {};
		\node [style=ground, rotate=90] (41) at (-4.25, 2) {$\ground$};
		\node [style=Z dot] (42) at (-3, 3) {};
		\node [style=ground, rotate=90] (43) at (-2.25, 3) {$\ground$};
		\node [style=Z dot] (47) at (1, -0.5) {};
		\node [style=ground] (48) at (1, -1.25) {$\ground$};
		\node [style=Z dot] (49) at (1, -0.5) {};
		\node [style=Z dot] (50) at (1, -0.5) {};
		\node [style=none] (51) at (1.75, -0.5) {};
		\node [style=none] (52) at (1.75, 1) {};
		\node [style=Z dot] (55) at (-8, -0.5) {};
		\node [style=Z dot] (56) at (-9, 1) {};
		\node [style=Z dot] (57) at (-8, 1) {};
		\node [style=Z dot] (61) at (-6, 1) {};
		\node [style=Z dot] (62) at (-4, 1) {};
		\node [style=Z dot] (64) at (-3, 1) {};
		\node [style=Z dot] (68) at (-2, 1) {};
		\node [style=Z dot] (69) at (-2, -0.5) {};
		\node [style=Z dot] (70) at (-3, -0.5) {};
		\node [style=Z dot] (71) at (-1, -0.5) {};
		\node [style=Z dot] (73) at (-1, 1) {};
		\node [style=Z dot] (74) at (0, 1) {};
		\node [style=none] (75) at (-12, 3) {\textbf{c}};
		\node [style=none] (76) at (-12, 2) {\textbf{c}};
		\node [style=none] (77) at (2.25, 1) {\textbf{c}};
		\node [style=none] (78) at (2.25, -0.5) {\textbf{c}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (2);
		\draw [style=hadamard edge] (28) to (32);
		\draw [style=hadamard edge] (29) to (33);
		\draw [style=hadamard edge] (35) to (36);
		\draw [style=hadamard edge] (35) to (34);
		\draw (30.center) to (40);
		\draw (40) to (41.center);
		\draw [style=hadamard edge] (40) to (38);
		\draw (42) to (43.center);
		\draw (31.center) to (42);
		\draw (48.center) to (47);
		\draw (2) to (52.center);
		\draw (50) to (51.center);
		\draw [style=hadamard edge] (55) to (35);
		\draw [style=hadamard edge] (56) to (57);
		\draw [style=hadamard edge] (61) to (38);
		\draw [style=hadamard edge] (38) to (62);
		\draw [style=hadamard edge] (42) to (64);
		\draw [style=hadamard edge] (70) to (69);
		\draw [style=hadamard edge] (69) to (71);
		\draw [style=hadamard edge] (69) to (68);
		\draw [style=hadamard edge] (73) to (74);
		\draw (62) to (64);
		\draw (32) to (56);
		\draw (33) to (55);
		\draw (57) to (34);
		\draw (36) to (70);
		\draw (34) to (61);
		\draw (64) to (68);
		\draw (68) to (73);
		\draw (74) to (2);
		\draw (71) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examples/superdenseCoding-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (1.5, 1) {};
		\node [style=ground] (20) at (1.5, 0.25) {$\ground$};
		\node [style=Z dot] (28) at (-5, 1) {};
		\node [style=Z dot] (29) at (-5, -0.5) {};
		\node [style=none] (30) at (-6, 2) {};
		\node [style=none] (31) at (-6, 3) {};
		\node [style=Z dot] (32) at (-4, 1) {};
		\node [style=Z dot] (33) at (-4, -0.5) {};
		\node [style=Z dot] (34) at (-3, 1) {};
		\node [style=Z dot] (35) at (-3, -0.5) {};
		\node [style=Z dot] (36) at (-2, -0.5) {};
		\node [style=Z dot] (38) at (-2, 1) {};
		\node [style=Z dot] (39) at (0, 1) {};
		\node [style=Z dot] (40) at (-2, 2) {};
		\node [style=ground, rotate=90] (41) at (-1.25, 2) {$\ground$};
		\node [style=Z dot] (42) at (0, 3) {};
		\node [style=ground, rotate=90] (43) at (0.75, 3) {$\ground$};
		\node [style=Z dot] (45) at (0, -0.5) {};
		\node [style=Z dot] (47) at (1.5, -0.5) {};
		\node [style=ground] (48) at (1.5, -1.25) {$\ground$};
		\node [style=Z dot] (49) at (1.5, -0.5) {};
		\node [style=Z dot] (50) at (1.5, -0.5) {};
		\node [style=none] (51) at (2.75, -0.5) {};
		\node [style=none] (52) at (2.75, 1) {};
		\node [style=Z dot] (54) at (0, 1) {};
		\node [style=none] (55) at (-6.5, 3) {\textbf{c}};
		\node [style=none] (56) at (-6.5, 2) {\textbf{c}};
		\node [style=none] (57) at (3.25, 1) {\textbf{c}};
		\node [style=none] (58) at (3.25, -0.5) {\textbf{c}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (2);
		\draw [style=hadamard edge] (28) to (32);
		\draw [style=hadamard edge] (29) to (33);
		\draw [style=hadamard edge] (32) to (34);
		\draw [style=hadamard edge] (33) to (35);
		\draw [style=hadamard edge] (35) to (36);
		\draw [style=hadamard edge] (35) to (34);
		\draw (30.center) to (40);
		\draw (40) to (41.center);
		\draw [style=hadamard edge] (40) to (38);
		\draw (42) to (43.center);
		\draw [style=hadamard edge] (42) to (39);
		\draw (31.center) to (42);
		\draw [style=hadamard edge] (36) to (45);
		\draw [style=hadamard edge] (39) to (45);
		\draw [style=hadamard edge] (39) to (2);
		\draw (48.center) to (47);
		\draw [style=hadamard edge] (45) to (50);
		\draw (2) to (52.center);
		\draw (50) to (51.center);
		\draw [style=hadamard edge] (34) to (38);
		\draw [style=hadamard edge] (38) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/border-cloning-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (2) at (0.5, 0.5) {};
		\node [style=Z dot] (5) at (2, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=Z dot] (19) at (2, 0.5) {};
		\node [style=ground] (20) at (0.5, -0.5) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (5) to (11.center);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw [style=hadamard edge] (2) to (19);
		\draw (19) to (18.center);
		\draw (20) to (2);
		\draw [style=hadamard edge] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/border-cloning-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=Z dot] (2) at (2, 1.5) {};
		\node [style=Z dot] (5) at (3, -0.5) {};
		\node [style=none] (11) at (5.5, -0.5) {};
		\node [style=none] (14) at (1.5, 2) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=none] (18) at (5.5, 0.5) {};
		\node [style=Z dot] (19) at (4, 0.5) {};
		\node [style=ground] (20) at (2, 0.5) {$\ground$};
		\node [style=hadamard] (21) at (4, 1) {};
		\node [style=Z dot] (22) at (3, 1.5) {};
		\node [style=hadamard] (23) at (3, 0.5) {};
		\node [style=Z dot] (24) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (5) to (11.center);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (19) to (18.center);
		\draw (20) to (2);
		\draw (23) to (5);
		\draw (22) to (23);
		\draw (21) to (19);
		\draw (2) to (22);
		\draw (22) to (24);
		\draw (24) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/border-qubitInit-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (2) at (0.5, 0.5) {};
		\node [style=Z dot] (4) at (0.5, -0.5) {};
		\node [style=Z dot] (5) at (2, -0.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=Z dot] (19) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [style=hadamard edge] (4) to (5);
		\draw (5) to (11.center);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw [style=hadamard edge] (2) to (19);
		\draw (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/border-qubitInit-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (2) at (0.5, 0.5) {};
		\node [style=Z dot] (4) at (2, -0.5) {};
		\node [style=Z dot] (5) at (3.75, -0.5) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=Z dot] (19) at (2, 0.5) {};
		\node [style=hadamard] (20) at (3, -0.5) {};
		\node [style=none] (21) at (1.25, -0.75) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (5) to (11.center);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw [style=hadamard edge] (2) to (19);
		\draw (19) to (18.center);
		\draw (4) to (20);
		\draw (20) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/border-qubitInit-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=Z dot] (2) at (0.5, 0.5) {};
		\node [style=Z dot] (4) at (3, -0.5) {};
		\node [style=Z dot] (5) at (4.75, -0.5) {};
		\node [style=none] (11) at (5.75, -0.5) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=Z dot] (19) at (2, 0.5) {};
		\node [style=hadamard] (20) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (5) to (11.center);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw [style=hadamard edge] (2) to (19);
		\draw (19) to (18.center);
		\draw (4) to (20);
		\draw (20) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/classic-otherColour-n1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground] (20) at (-7, -1.75) {$\ground$};
		\node [style=none] (37) at (-8, 0) {$=$};
		\node [style=none] (58) at (-9, 0) {};
		\node [style=none] (59) at (-10, 0.75) {$v$};
		\node [style=none] (96) at (-8, 0.75) {$\scriptstyle{(k)}$};
		\node [style=X phase dot] (113) at (-10, 0) {$k\pi$};
		\node [style=none] (114) at (-4, 0) {$=$};
		\node [style=none] (115) at (-5, 0) {};
		\node [style=none] (117) at (-4, 0.75) {$\scriptstyle{(c)}$};
		\node [style=X phase dot] (118) at (-6, 0) {$k\pi$};
		\node [style=X phase dot] (119) at (-7, -1) {$k\pi$};
		\node [style=ground] (120) at (-2, -1.75) {$\ground$};
		\node [style=none] (121) at (0, 0) {};
		\node [style=X phase dot] (123) at (-1, 0) {$k\pi$};
		\node [style=X phase dot] (124) at (-2, -1) {$k\pi$};
		\node [style=Z dot] (125) at (-2, 0) {};
		\node [style=X dot] (126) at (-3, 0) {};
		\node [style=none] (127) at (1, 0) {$=$};
		\node [style=none] (128) at (1, 0.75) {$\scriptstyle{(\pi)}$};
		\node [style=ground] (129) at (3.5, -0.75) {$\ground$};
		\node [style=none] (130) at (4.5, 0) {};
		\node [style=X phase dot] (132) at (2.5, 0) {$k\pi$};
		\node [style=Z dot] (133) at (3.5, 0) {};
		\node [style=none] (134) at (2.5, 0.75) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113) to (58.center);
		\draw (118) to (115.center);
		\draw (20) to (119);
		\draw (123) to (121.center);
		\draw (120) to (124);
		\draw (126) to (125);
		\draw (125) to (123);
		\draw (125) to (124);
		\draw (133) to (132);
		\draw (129) to (133);
		\draw (133) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/classic-otherColour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-13.5, -0.75) {};
		\node [style=ground] (20) at (-13.5, -1.5) {$\ground$};
		\node [style=none] (37) at (-9, 0) {$=$};
		\node [style=none] (58) at (-10.5, 0) {};
		\node [style=none] (59) at (-11.5, 0.75) {$v$};
		\node [style=none] (61) at (-14.5, 1) {};
		\node [style=none] (96) at (-9, 0.75) {$\scriptstyle{(h),(i1),(i2)}$};
		\node [style=X phase dot] (113) at (-11.5, 0) {$k\pi$};
		\node [style=none] (115) at (-14.5, -0.75) {};
		\node [style=Z dot] (129) at (-13.5, 1) {};
		\node [style=ground] (130) at (-13.5, 0.5) {$\ground$};
		\node [style=Z dot] (134) at (-6.25, -0.75) {};
		\node [style=ground] (135) at (-6.25, -1.5) {$\ground$};
		\node [style=none] (136) at (-0.25, 0) {};
		\node [style=none] (138) at (-7.25, 1) {};
		\node [style=none] (140) at (-7.25, -0.75) {};
		\node [style=Z dot] (142) at (-6.25, 1) {};
		\node [style=ground] (143) at (-6.25, 0.5) {$\ground$};
		\node [style=Z dot] (147) at (-5.25, -0.75) {};
		\node [style=Z dot] (149) at (-4.25, -0.75) {};
		\node [style=ground] (150) at (-4.25, -1.5) {$\ground$};
		\node [style=Z phase dot] (151) at (-2.25, 0) {$k\pi$};
		\node [style=Z dot] (152) at (-1.25, 0) {};
		\node [style=none] (153) at (1.25, 0) {$=$};
		\node [style=none] (154) at (1.25, 0.75) {\PauliPivotGndRule};
		\node [style=Z dot] (155) at (4, -0.75) {};
		\node [style=ground] (156) at (4, -1.5) {$\ground$};
		\node [style=none] (157) at (10, 0) {};
		\node [style=none] (159) at (3, 1) {};
		\node [style=none] (160) at (3, -0.75) {};
		\node [style=Z dot] (162) at (4, 1) {};
		\node [style=ground] (163) at (4, 0.5) {$\ground$};
		\node [style=Z dot] (168) at (7, 1) {};
		\node [style=ground] (169) at (7, 0.25) {$\ground$};
		\node [style=Z phase dot] (170) at (6, -0.75) {$k\pi$};
		\node [style=Z dot] (171) at (9, 0) {};
		\node [style=bang box] (172) at (-13.5, 1) {};
		\node [style=bang box] (173) at (-6.25, 1) {};
		\node [style=bang box] (174) at (4, 1) {};
		\node [style=none] (175) at (-4.25, -0.25) {\color{red}{*}};
		\node [style=none] (176) at (-2.25, 0.75) {\color{red}{*}};
		\node [style=none] (177) at (-12, -4) {$=$};
		\node [style=none] (178) at (-12, -3.25) {$\scriptstyle{(m)}$};
		\node [style=Z dot] (179) at (-9.25, -4.75) {};
		\node [style=ground] (180) at (-9.25, -5.5) {$\ground$};
		\node [style=none] (181) at (-4.25, -4) {};
		\node [style=none] (182) at (-10.25, -3) {};
		\node [style=none] (183) at (-10.25, -4.75) {};
		\node [style=Z dot] (184) at (-9.25, -3) {};
		\node [style=ground] (185) at (-9.25, -3.5) {$\ground$};
		\node [style=Z dot] (186) at (-5.25, -4) {};
		\node [style=ground] (187) at (-5.25, -4.75) {$\ground$};
		\node [style=Z phase dot] (188) at (-7.25, -4) {$k\pi$};
		\node [style=bang box] (190) at (-9.25, -3) {};
		\node [style=none] (191) at (-3, -4) {$=$};
		\node [style=none] (192) at (-3, -3.25) {$\scriptstyle{(h)}$};
		\node [style=Z dot] (193) at (-0.75, -4.75) {};
		\node [style=ground] (194) at (-0.75, -5.5) {$\ground$};
		\node [style=none] (195) at (3.25, -4) {};
		\node [style=none] (196) at (-1.75, -3) {};
		\node [style=none] (197) at (-1.75, -4.75) {};
		\node [style=Z dot] (198) at (-0.75, -3) {};
		\node [style=ground] (199) at (-0.75, -3.5) {$\ground$};
		\node [style=Z dot] (200) at (2.25, -4) {};
		\node [style=ground] (201) at (2.25, -4.75) {$\ground$};
		\node [style=bang box] (203) at (-0.75, -3) {};
		\node [style=X phase dot] (204) at (1.25, -4) {$k\pi$};
		\node [style=none] (205) at (1.25, -3.25) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw (113) to (58.center);
		\draw (130) to (129);
		\draw [in=195, out=0, looseness=1.25] (2) to (113);
		\draw [in=150, out=0, looseness=1.25] (129) to (113);
		\draw (61.center) to (129);
		\draw (115.center) to (2);
		\draw (135) to (134);
		\draw (143) to (142);
		\draw (138.center) to (142);
		\draw (140.center) to (134);
		\draw (150) to (149);
		\draw [style=hadamard edge] (134) to (147);
		\draw [style=hadamard edge] (147) to (149);
		\draw (152) to (136.center);
		\draw [style=hadamard edge] (151) to (152);
		\draw [style=hadamard edge, in=195, out=0] (149) to (151);
		\draw [style=hadamard edge, in=150, out=0, looseness=1.25] (142) to (151);
		\draw (156) to (155);
		\draw (163) to (162);
		\draw (159.center) to (162);
		\draw (160.center) to (155);
		\draw (169) to (168);
		\draw (171) to (157.center);
		\draw [style=hadamard edge, in=150, out=0, looseness=1.25] (162) to (170);
		\draw [style=hadamard edge] (155) to (170);
		\draw [style=hadamard edge, in=-165, out=0] (170) to (171);
		\draw [style=hadamard edge, in=150, out=0] (168) to (171);
		\draw (180) to (179);
		\draw (185) to (184);
		\draw (182.center) to (184);
		\draw (183.center) to (179);
		\draw (187) to (186);
		\draw [style=hadamard edge, in=150, out=0, looseness=1.25] (184) to (188);
		\draw [style=hadamard edge, in=195, out=0, looseness=1.25] (179) to (188);
		\draw [style=hadamard edge] (188) to (186);
		\draw (186) to (181.center);
		\draw (194) to (193);
		\draw (199) to (198);
		\draw (196.center) to (198);
		\draw (197.center) to (193);
		\draw (201) to (200);
		\draw (200) to (195.center);
		\draw [in=150, out=0, looseness=1.25] (198) to (204);
		\draw [in=195, out=0, looseness=1.25] (193) to (204);
		\draw (204) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/classic-sameColour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-1.5, 0) {};
		\node [style=ground] (20) at (-1.5, -0.75) {$\ground$};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (37) at (-6.75, 0) {$=$};
		\node [style=none] (38) at (0, 0.75) {$v$};
		\node [style=Z phase dot] (40) at (-2.5, 0) {$\alpha$};
		\node [style=none] (41) at (-4.5, 0) {};
		\node [style=none] (54) at (-2.5, 0.75) {$u$};
		\node [style=Z phase dot] (55) at (0, 0) {$\beta$};
		\node [style=none] (58) at (-9, 0) {};
		\node [style=none] (59) at (-10, 0.75) {$v$};
		\node [style=Z phase dot] (60) at (-12, 0) {$\alpha$};
		\node [style=none] (61) at (-13, 0) {};
		\node [style=none] (62) at (-12, 0.75) {$u$};
		\node [style=Z phase dot] (63) at (-10, 0) {$\beta$};
		\node [style=Z dot] (64) at (-3.5, 0) {};
		\node [style=ground] (65) at (-3.5, -0.75) {$\ground$};
		\node [style=Z dot] (66) at (5.75, 0) {};
		\node [style=ground] (67) at (5.75, -0.75) {$\ground$};
		\node [style=none] (68) at (9.75, 0) {};
		\node [style=none] (69) at (8.75, 0.75) {$v$};
		\node [style=Z phase dot] (70) at (4.75, 0) {$\alpha$};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (4.75, 0.75) {$u$};
		\node [style=Z phase dot] (73) at (8.75, 0) {$\beta$};
		\node [style=Z dot] (74) at (3.75, 0) {};
		\node [style=ground] (75) at (3.75, -0.75) {$\ground$};
		\node [style=Z dot] (76) at (7.25, 0) {};
		\node [style=ground] (77) at (7.25, -0.75) {$\ground$};
		\node [style=Z dot] (78) at (6.5, 0) {};
		\node [style=ground] (79) at (6.5, -0.75) {$\ground$};
		\node [style=none] (80) at (2, 0) {$=$};
		\node [style=Z dot] (81) at (-7, -2.75) {};
		\node [style=ground] (82) at (-7, -3.5) {$\ground$};
		\node [style=none] (83) at (-2.5, -2.75) {};
		\node [style=none] (84) at (-4.5, -2) {$v$};
		\node [style=Z phase dot] (85) at (-8, -2.75) {$\alpha$};
		\node [style=none] (86) at (-10, -2.75) {};
		\node [style=none] (87) at (-8, -2) {$u$};
		\node [style=Z phase dot] (88) at (-4.5, -2.75) {$\beta$};
		\node [style=Z dot] (89) at (-9, -2.75) {};
		\node [style=ground] (90) at (-9, -3.5) {$\ground$};
		\node [style=Z dot] (91) at (-3.5, -2.75) {};
		\node [style=ground] (92) at (-3.5, -3.5) {$\ground$};
		\node [style=Z dot] (93) at (-5.5, -2.75) {};
		\node [style=ground] (94) at (-5.5, -3.5) {$\ground$};
		\node [style=none] (95) at (-10.75, -2.75) {$=$};
		\node [style=none] (96) at (-6.75, 0.75) {$\scriptstyle{\mathcal{L}(u) = \mathbf{classical}}$};
		\node [style=none] (97) at (-0.25, -2.75) {$=$};
		\node [style=none] (98) at (-0.25, -2) {$\scriptstyle{\mathcal{L}(u) = \mathbf{classical}}$};
		\node [style=none] (101) at (7.5, -2.75) {};
		\node [style=none] (102) at (5.5, -2) {$v$};
		\node [style=Z phase dot] (103) at (3, -2.75) {$\alpha$};
		\node [style=none] (104) at (2, -2.75) {};
		\node [style=none] (105) at (3, -2) {$u$};
		\node [style=Z phase dot] (106) at (5.5, -2.75) {$\beta$};
		\node [style=Z dot] (109) at (6.5, -2.75) {};
		\node [style=ground] (110) at (6.5, -3.5) {$\ground$};
		\node [style=Z dot] (111) at (4.5, -2.75) {};
		\node [style=ground] (112) at (4.5, -3.5) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw (40) to (2);
		\draw (2) to (55);
		\draw (55) to (26.center);
		\draw (60) to (61.center);
		\draw (63) to (58.center);
		\draw (60) to (63);
		\draw (65) to (64);
		\draw (41.center) to (64);
		\draw (64) to (40);
		\draw (67) to (66);
		\draw (70) to (66);
		\draw (75) to (74);
		\draw (71.center) to (74);
		\draw (74) to (70);
		\draw (77) to (76);
		\draw (79) to (78);
		\draw (66) to (78);
		\draw (78) to (76);
		\draw (76) to (73);
		\draw (73) to (68.center);
		\draw (82) to (81);
		\draw (85) to (81);
		\draw (90) to (89);
		\draw (86.center) to (89);
		\draw (89) to (85);
		\draw (92) to (91);
		\draw (94) to (93);
		\draw (81) to (93);
		\draw (93) to (88);
		\draw (88) to (91);
		\draw (91) to (83.center);
		\draw (110) to (109);
		\draw (112) to (111);
		\draw (111) to (106);
		\draw (106) to (109);
		\draw (109) to (101.center);
		\draw (104.center) to (103);
		\draw (103) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/constant-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1, 0) {$\alpha$};
		\node [style=hadamard] (2) at (2, 0) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0) to (1);
		\draw [in=180, out=0] (1) to (2);
		\draw [in=180, out=0] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/example-ground-tele-colors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (55) at (0.75, -1) {};
		\node [style=ground] (56) at (0.75, -1.75) {$\ground$};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=Z phase dot] (59) at (-2.25, -1) {$\alpha_i$};
		\node [style=Z phase dot] (60) at (2.25, -1) {$\beta_j$};
		\node [style=bang box] (61) at (2.25, -1) {};
		\node [style=bang box] (62) at (-2.25, -1) {};
		\node [style=Z dot] (63) at (0, 0.75) {};
		\node [style=Z phase dot] (64) at (-2.25, 0.75) {$\alpha$};
		\node [style=none] (65) at (-3, 0.75) {};
		\node [style=Z phase dot] (66) at (2.25, 0.75) {$\beta$};
		\node [style=none] (67) at (3, 0.75) {};
		\node [style=Z dot] (82) at (-0.75, -1) {};
		\node [style=ground] (83) at (-0.75, -1.75) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (55);
		\draw (60) to (58.center);
		\draw (57.center) to (59);
		\draw [style=hadamard edge] (59) to (63);
		\draw [style=hadamard edge] (63) to (60);
		\draw (65.center) to (64);
		\draw [style=hadamard edge] (64) to (63);
		\draw [style=hadamard edge] (66) to (63);
		\draw (66) to (67.center);
		\draw [style=hadamard edge] (55) to (60);
		\draw [style=hadamard edge] (55) to (66);
		\draw (83) to (82);
		\draw [style=hadamard edge] (82) to (64);
		\draw [style=hadamard edge] (59) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (0, 0) {D};
		\node [style=vertex] (5) at (-3, 1) {};
		\node [style=vertex] (6) at (-3, -1) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-3, 1.75) {Inputs};
		\node [style=vertex] (10) at (-7, -1) {};
		\node [style=vertex] (11) at (-1, -3) {};
		\node [style=vertex] (12) at (1, -3) {};
		\node [style=vertex] (13) at (3, 1) {};
		\node [style=vertex] (14) at (3, -1) {};
		\node [style=vertex] (15) at (7, -1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (3, 1.75) {Outputs};
		\node [style=none] (19) at (-1, -1.5) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (0, -5) {grounds};
		\node [style=none] (22) at (-3.75, -2.5) {$\infty$};
		\node [style=none] (23) at (-3.75, -4.5) {$\infty$};
		\node [style=none] (24) at (-8.5, -1) {source};
		\node [style=none] (25) at (8.5, -1) {sink};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6) to (8.center);
		\draw [in=180, out=0] (5) to (7.center);
		\draw (17.center) to (14);
		\draw (16.center) to (13);
		\draw (11) to (19.center);
		\draw (12) to (20.center);
		\draw [bend left=15, looseness=1.25] (10) to (5);
		\draw (10) to (6);
		\draw (14) to (15);
		\draw [bend left=15, looseness=1.25] (13) to (15);
		\draw [bend right, looseness=0.75] (10) to (11);
		\draw [bend right] (12) to (15);
		\draw [bend right=60] (10) to (12);
		\draw [bend right=60] (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/redGnd-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=hadamard] (1) at (1, 0) {};
		\node [style=Z phase dot] (2) at (2, 0) {$\ground$};
		\node [style=hadamard] (3) at (3, 0) {};
		\node [style=none] (4) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=180, out=0] (1) to (2);
		\draw [in=180, out=0] (2) to (3);
		\draw [in=180, out=0] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-a-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=ground, rotate=180] (1) at (0, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=Z dot] (8) at (0, -1) {};
		\node [style=ground, rotate=0] (9) at (3.25, -1.75) {$\ground$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=Z dot] (18) at (3.25, -1) {};
		\node [style=Z dot] (19) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (5) to (11.center);
		\draw (10.center) to (8);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (18) to (9.center);
		\draw [style=hadamard edge] (5) to (8);
		\draw (3.center) to (6);
		\draw (19) to (18);
		\draw (18) to (12.center);
		\draw [style=hadamard edge] (8) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=ground, rotate=180] (1) at (0, 2) {$\ground$};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=Z dot] (6) at (-2, 0) {};
		\node [style=Z dot] (8) at (0, -1) {};
		\node [style=ground, rotate=0] (9) at (2, -1.75) {$\ground$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=Z dot] (18) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (5) to (11.center);
		\draw (10.center) to (8);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (18) to (12.center);
		\draw [style=hadamard edge] (8) to (18);
		\draw (18) to (9.center);
		\draw [style=hadamard edge] (5) to (8);
		\draw (3.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=ground, rotate=180] (1) at (0, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=Z dot] (6) at (-1, 0) {};
		\node [style=Z dot] (8) at (0, -1) {};
		\node [style=ground, rotate=0] (9) at (4, -1.75) {$\ground$};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=Z dot] (18) at (4, -1) {};
		\node [style=X dot] (19) at (3, -1) {};
		\node [style=Z dot] (20) at (3, 0) {};
		\node [style=Z dot] (21) at (2, -1) {};
		\node [style=none] (22) at (0, -1.5) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (10.center) to (8);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (18) to (9.center);
		\draw (5) to (20);
		\draw (20) to (11.center);
		\draw (20) to (19);
		\draw (18) to (19);
		\draw (3.center) to (6);
		\draw (18) to (12.center);
		\draw [style=hadamard edge] (8) to (21);
		\draw (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=ground, rotate=180] (1) at (0, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=Z dot] (4) at (0, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=Z dot] (6) at (-1, 0) {};
		\node [style=Z dot] (8) at (2, -1) {};
		\node [style=ground, rotate=0] (9) at (5, -1.75) {$\ground$};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (5.75, 0) {};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=Z dot] (18) at (5, -1) {};
		\node [style=X dot] (19) at (4, -1) {};
		\node [style=Z dot] (20) at (4, 0) {};
		\node [style=hadamard] (21) at (3, -1) {};
		\node [style=none] (22) at (0, -0.5) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw (10.center) to (8);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (18) to (9.center);
		\draw (5) to (20);
		\draw (20) to (11.center);
		\draw (20) to (19);
		\draw (18) to (19);
		\draw (8) to (21);
		\draw (3.center) to (6);
		\draw (21) to (19);
		\draw (18) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=ground, rotate=180] (1) at (0, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=Z dot] (4) at (2, 0) {};
		\node [style=Z dot] (6) at (0, 0) {};
		\node [style=Z dot] (8) at (2, -1) {};
		\node [style=ground, rotate=0] (9) at (5, -1.75) {$\ground$};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (5.75, 0) {};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=Z dot] (18) at (5, -1) {};
		\node [style=X dot] (19) at (4, -1) {};
		\node [style=Z dot] (20) at (4, 0) {};
		\node [style=hadamard] (21) at (3, -1) {};
		\node [style=hadamard] (22) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (2) to (4);
		\draw (10.center) to (8);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (18) to (9.center);
		\draw (20) to (11.center);
		\draw (20) to (19);
		\draw (18) to (19);
		\draw (8) to (21);
		\draw (4) to (22);
		\draw (3.center) to (6);
		\draw (22) to (20);
		\draw (21) to (19);
		\draw (18) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=ground, rotate=180] (1) at (5, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (2, 1) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=Z dot] (4) at (2, 0) {};
		\node [style=Z dot] (6) at (0.5, 0) {};
		\node [style=Z dot] (8) at (2, -1) {};
		\node [style=ground, rotate=0] (9) at (5, -1.75) {$\ground$};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (5.75, 0) {};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=Z dot] (18) at (5, -1) {};
		\node [style=X dot] (19) at (4, -1) {};
		\node [style=Z dot] (20) at (4, 0) {};
		\node [style=hadamard] (21) at (3, -1) {};
		\node [style=hadamard] (22) at (3, 0) {};
		\node [style=Z dot] (23) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (2) to (4);
		\draw (10.center) to (8);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (18) to (9.center);
		\draw (20) to (11.center);
		\draw (20) to (19);
		\draw (8) to (21);
		\draw (4) to (22);
		\draw (3.center) to (6);
		\draw (2) to (23);
		\draw (23) to (1.center);
		\draw (22) to (20);
		\draw (21) to (19);
		\draw (19) to (18);
		\draw (18) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=ground, rotate=180] (1) at (5, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (1, 1) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=Z dot] (6) at (-0.5, 0) {};
		\node [style=Z dot] (8) at (1, -1) {};
		\node [style=ground, rotate=0] (9) at (5, -1.75) {$\ground$};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (5.75, 0) {};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=Z dot] (18) at (5, -1) {};
		\node [style=X dot] (19) at (4, -1) {};
		\node [style=Z dot] (20) at (4, 0) {};
		\node [style=hadamard] (21) at (3, -1) {};
		\node [style=hadamard] (22) at (3, 0) {};
		\node [style=Z dot] (23) at (2, 1) {};
		\node [style=Z dot] (24) at (2, 0) {};
		\node [style=hadamard] (25) at (2, 0.5) {};
		\node [style=Z dot] (26) at (5, 1) {};
		\node [style=none] (27) at (-0.5, 0.5) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [style=hadamard edge] (6) to (4);
		\draw (10.center) to (8);
		\draw [style=border edge] (14.center) to (17.center);
		\draw [style=border edge] (17.center) to (16.center);
		\draw [style=border edge] (16.center) to (15.center);
		\draw [style=border edge] (15.center) to (14.center);
		\draw (18) to (9.center);
		\draw (20) to (11.center);
		\draw (20) to (19);
		\draw (18) to (19);
		\draw (8) to (21);
		\draw (3.center) to (6);
		\draw (4) to (24);
		\draw (24) to (22);
		\draw (2) to (23);
		\draw (23) to (25);
		\draw (25) to (24);
		\draw (23) to (26);
		\draw (26) to (1.center);
		\draw (22) to (20);
		\draw (18) to (12.center);
		\draw (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/step1-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=ground, rotate=180] (1) at (5, 1.75) {$\ground$};
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=Z dot] (6) at (0, 0) {};
		\node [style=Z dot] (8) at (0, -1) {};
		\node [style=ground, rotate=0] (9) at (5, -1.75) {$\ground$};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (5.75, 0) {};
		\node [style=none] (12) at (5.75, -1) {};
		\node [style=Z dot] (18) at (5, -1) {};
		\node [style=X dot] (19) at (4, -1) {};
		\node [style=Z dot] (20) at (4, 0) {};
		\node [style=hadamard] (21) at (3, -1) {};
		\node [style=hadamard] (22) at (3, 0) {};
		\node [style=Z dot] (23) at (2, 1) {};
		\node [style=Z dot] (24) at (2, 0) {};
		\node [style=hadamard] (25) at (2, 0.5) {};
		\node [style=hadamard] (26) at (1, 0) {};
		\node [style=Z dot] (27) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (10.center) to (8);
		\draw (18) to (9.center);
		\draw (20) to (11.center);
		\draw (20) to (19);
		\draw (18) to (19);
		\draw (8) to (21);
		\draw (3.center) to (6);
		\draw (24) to (22);
		\draw (2) to (23);
		\draw (23) to (25);
		\draw (25) to (24);
		\draw (6) to (26);
		\draw (23) to (27);
		\draw (27) to (1.center);
		\draw (22) to (20);
		\draw (21) to (19);
		\draw (18) to (12.center);
		\draw (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/swapGndGreen-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1, 0) {$\alpha$};
		\node [style=none] (1-down) at (1, -1) {};
		\node [style=Z phase dot] (2) at (2.5, 0) {$\ground$};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=90, out=-90] (1) to (1-down);
		\draw [in=180, out=0] (1) to (2);
		\draw [in=180, out=0] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/swapGndGreen-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1, 0) {$\ground$};
		\node [style=Z phase dot] (2) at (2.5, 0) {$\alpha$};
		\node [style=none] (2-down) at (2.5, -1) {};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=180, out=0] (1) to (2);
		\draw [in=90, out=-90] (2) to (2-down);
		\draw [in=180, out=0] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/swapGndRed-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=X phase dot] (1) at (1, 0) {$\pi$};
		\node [style=Z phase dot] (2) at (2.5, 0) {$\ground$};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=180, out=0] (1) to (2);
		\draw [in=180, out=0] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extraction/swapGndRed-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1, 0) {$\ground$};
		\node [style=X phase dot] (2) at (2.5, 0) {$\pi$};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=180, out=0] (1) to (2);
		\draw [in=180, out=0] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-boundary-clifford-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-7, -0.5) {};
		\node [style=ground] (20) at (-7, -1.25) {$\ground$};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=Z phase dot] (28) at (-6, 0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (40) at (-8, 0.5) {$\frac{3\pi}2$};
		\node [style=none] (41) at (-9, 0.5) {};
		\node [style=Z dot] (42) at (-5, 0.5) {};
		\node [style=none] (43) at (-3, 0) {$\mapsto$};
		\node [style=none] (44) at (-6, 1) {\color{red}*};
		\node [style=Z dot] (45) at (0, -0.5) {};
		\node [style=ground] (46) at (0, -1.25) {$\ground$};
		\node [style=none] (47) at (2, 0.5) {};
		\node [style=Z phase dot] (49) at (-1, 0.5) {$\pi$};
		\node [style=none] (50) at (-2, 0.5) {};
		\node [style=none] (52) at (-3, 0.5) {lc};
		\node [style=none] (53) at (3, 0) {$\mapsto$};
		\node [style=Z dot] (54) at (6, 0.5) {};
		\node [style=ground] (55) at (6, -0.25) {$\ground$};
		\node [style=none] (56) at (7, 0.5) {};
		\node [style=Z phase dot] (57) at (5, 0.5) {$\pi$};
		\node [style=none] (58) at (4, 0.5) {};
		\node [style=none] (60) at (3, 0.5) {lc};
		\node [style=Z phase dot] (61) at (1, 0.5) {$-\frac\pi2\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw (40) to (41.center);
		\draw [style=hadamard edge] (40) to (2);
		\draw [style=hadamard edge] (2) to (28);
		\draw [style=hadamard edge] (28) to (40);
		\draw [style=hadamard edge] (28) to (42);
		\draw [style=hadamard edge] (42) to (26.center);
		\draw (46) to (45);
		\draw (49) to (50.center);
		\draw (55) to (54);
		\draw (57) to (58.center);
		\draw [style=hadamard edge] (57) to (54);
		\draw [style=hadamard edge] (54) to (56.center);
		\draw [style=hadamard edge] (49) to (61);
		\draw [style=hadamard edge] (61) to (47.center);
		\draw [style=hadamard edge] (61) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-boundary-clifford.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, -0.5) {};
		\node [style=ground] (20) at (0, -1.25) {$\ground$};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=Z phase dot] (28) at (1, 0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (40) at (-1, 0.5) {$\frac{3\pi}2$};
		\node [style=none] (41) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw (28) to (26.center);
		\draw (40) to (41.center);
		\draw [style=hadamard edge] (40) to (2);
		\draw [style=hadamard edge] (2) to (28);
		\draw [style=hadamard edge] (28) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-discon-basis-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    
		\node [style=none] (0a) at (-1, 2) {};
		\node [style=X dot] (0b) at (2, 2) {};
		\node [style=none] (0c) at (4.5, 2) {};

		\node [style=Z dot] (1a) at (0, 0) {};
		\node [style=ground] (1gnd) at (0, -1) {$\ground$};
		\node [style=Z dot] (1b) at (2, 0) {};
		\node [style=hadamard] (1c) at (3, 0) {};
		\node [style=none] (1d) at (4.5, 0) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0a) to (0b);
		\draw (0b) to (0c);

		\draw (0b) to (1b);

		\draw (1a) to (1gnd.center);
		\draw (1a) to (1b);
		\draw (1b) to (1c);
		\draw (1c) to (1d);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-discon-basis-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    
		\node [style=none] (0a) at (-1, 2) {};
		\node [style=Z dot] (0b) at (0, 2) {};
		\node [style=X dot] (0c) at (2, 2) {};
		\node [style=ground] (0gnd) at (2, 1) {$\ground$};
		\node [style=Z dot] (0d) at (4, 2) {};
		\node [style=none] (0e) at (5, 2) {};

		\node [style=X dot] (1b) at (0, 0) {};
		\node [style=X dot] (1d) at (4, 0) {};
		\node [style=none] (1e) at (5, 0) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0a) to (0b);
		\draw (0b) to (0c);
		\draw (0c) to (0d);
		\draw (0d) to (0e);
		\draw (0c) to (0gnd.center);

		\draw (0b) to (1b);
		\draw (0d) to (1d);

		\draw (1b) to (1d);
		\draw (1d) to (1e);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-disconnecting-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$j\pi$};

		\node [style=Z dot] (1) at (2, 0) {};
		\node [style=ground] (gnd1) at (2, -1) {$\ground$};

		\node [style=Z phase dot] (2) at (3.25, 1) {$\alpha_1$};
		\node [style=none] (2p) at (4, 1) {};

		\node [style=Z phase dot] (3) at (3.25, -1) {$\alpha_n$};
		\node [style=none] (3p) at (4, -1) {};

		\node [style=none, rotate=90] (8) at (3.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [hadamard edge, out=0, in=180, looseness=0.75] (0) to (1);
		\draw [in=90, out=-90, looseness=0.75] (1) to (gnd1.center);

		\draw [hadamard edge, in=180, out=39, looseness=0.75] (1) to (2);
		\draw [in=180, out=0, looseness=0.75] (2) to (2p.center);

		\draw [hadamard edge, in=180, out=-39, looseness=0.75] (1) to (3);
		\draw [in=180, out=0, looseness=0.75] (3) to (3p.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-disconnecting-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (.5, 0) {};
		\node [style=ground] (gnd1) at (.5, -1) {$\ground$};

		\node [style=Z phase dot] (2) at (3.25, 1) {$\alpha_1+j\pi$};
		\node [style=none] (2p) at (5, 1) {};

		\node [style=Z phase dot] (3) at (3.25, -1) {$\alpha_n+j\pi$};
		\node [style=none] (3p) at (5, -1) {};

		\node [style=none, rotate=90] (8) at (3.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (1) to (gnd1.center);

		\draw [in=180, out=0, looseness=0.75] (2) to (2p.center);

		\draw [in=180, out=0, looseness=0.75] (3) to (3p.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-pauli-gnd-disconnection-altern-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-3, 0) {$\mapsto$};
		\node [style=Z dot] (100) at (1, 0) {};
		\node [style=ground] (101) at (1, -0.75) {$\ground$};
		\node [style=none] (102) at (-2, 0) {};
		\node [style=Z phase dot] (103) at (-1, 0) {$\alpha$};
		\node [style=Z phase dot] (104) at (-1, 1) {$\gamma$};
		\node [style=none] (105) at (-2, 1) {};
		\node [style=Z dot] (106) at (1, 1) {};
		\node [style=none] (107) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101) to (100);
		\draw (102.center) to (103);
		\draw (104) to (105.center);
		\draw [style=hadamard edge] (106) to (107.center);
		\draw [style=hadamard edge] (104) to (100);
		\draw [style=hadamard edge] (103) to (100);
		\draw [style=hadamard edge] (104) to (106);
		\draw [style=hadamard edge] (103) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-pauli-gnd-disconnection-altern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-4, -0.5) {};
		\node [style=ground] (20) at (-4, -1.25) {$\ground$};
		\node [style=none] (21) at (-6.75, 0) {};
		\node [style=Z dot] (23) at (-4.75, 0.5) {};
		\node [style=Z dot] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=Z phase dot] (27) at (-5.75, 0) {$\alpha$};
		\node [style=Z phase dot] (28) at (-2, 0.5) {$\beta$};
		\node [style=none] (37) at (0, 0) {$\mapsto$};
		\node [style=none] (38) at (-4.5, -0.5) {\color{red}*};
		\node [style=none] (39) at (-3.5, 0.5) {\color{red}*};
		\node [style=Z phase dot] (40) at (-5.75, 1) {$\gamma$};
		\node [style=none] (41) at (-6.75, 1) {};
		\node [style=Z dot] (42) at (3.75, -0.5) {};
		\node [style=ground] (43) at (3.75, -1.25) {$\ground$};
		\node [style=none] (44) at (1, 0) {};
		\node [style=Z dot] (45) at (3, 0.5) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=Z phase dot] (48) at (2, 0) {$\alpha$};
		\node [style=Z phase dot] (49) at (4.5, 0.5) {$\beta$};
		\node [style=none] (50) at (3.25, -0.5) {\color{red}*};
		\node [style=none] (51) at (4.5, 1) {\color{red}*};
		\node [style=Z phase dot] (52) at (2, 1) {$\gamma$};
		\node [style=none] (53) at (1, 1) {};
		\node [style=none] (54) at (6.5, 0) {$\mapsto$};
		\node [style=Z dot] (55) at (10.75, 0.5) {};
		\node [style=ground] (56) at (10.75, -0.25) {$\ground$};
		\node [style=none] (57) at (7.5, 0) {};
		\node [style=Z dot] (58) at (9.5, 0.5) {};
		\node [style=none] (59) at (11.75, 0.5) {};
		\node [style=Z phase dot] (60) at (8.5, 0) {$\alpha$};
		\node [style=Z phase dot] (64) at (8.5, 1) {$\gamma$};
		\node [style=none] (65) at (7.5, 1) {};
		\node [style=none] (77) at (12.5, 0) {$\mapsto$};
		\node [style=Z dot] (78) at (16.75, 0.5) {};
		\node [style=ground] (79) at (16.75, -0.25) {$\ground$};
		\node [style=none] (80) at (13.5, 0) {};
		\node [style=Z dot] (81) at (15.5, 0.5) {};
		\node [style=Z phase dot] (83) at (14.5, 0) {$\alpha$};
		\node [style=none] (84) at (16.75, 1) {\color{red}*};
		\node [style=Z phase dot] (85) at (14.5, 1) {$\gamma$};
		\node [style=none] (86) at (13.5, 1) {};
		\node [style=none] (87) at (15.5, 1) {\color{red}*};
		\node [style=Z dot] (88) at (18, 0.5) {};
		\node [style=none] (89) at (19, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw [style=hadamard edge] (23) to (2);
		\draw [style=hadamard edge] (2) to (25);
		\draw [style=hadamard edge] (27) to (23);
		\draw (28) to (26.center);
		\draw (21.center) to (27);
		\draw [style=hadamard edge] (25) to (28);
		\draw [style=hadamard edge] (40) to (23);
		\draw (40) to (41.center);
		\draw (43) to (42);
		\draw [style=hadamard edge] (48) to (45);
		\draw (49) to (47.center);
		\draw (44.center) to (48);
		\draw [style=hadamard edge] (52) to (45);
		\draw (52) to (53.center);
		\draw [style=hadamard edge] (45) to (49);
		\draw [style=hadamard edge] (42) to (49);
		\draw (56) to (55);
		\draw [style=hadamard edge] (60) to (58);
		\draw (57.center) to (60);
		\draw [style=hadamard edge] (64) to (58);
		\draw (64) to (65.center);
		\draw [style=hadamard edge] (58) to (55);
		\draw (55) to (59.center);
		\draw (79) to (78);
		\draw [style=hadamard edge] (83) to (81);
		\draw (80.center) to (83);
		\draw [style=hadamard edge] (85) to (81);
		\draw (85) to (86.center);
		\draw [style=hadamard edge] (81) to (78);
		\draw [style=hadamard edge] (78) to (88);
		\draw [style=hadamard edge] (88) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-pauli-gnd-disconnection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-4, -0.5) {};
		\node [style=ground] (20) at (-4, -1.25) {$\ground$};
		\node [style=none] (21) at (-6.75, 0) {};
		\node [style=Z dot] (23) at (-4.75, 0.5) {};
		\node [style=Z dot] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=Z phase dot] (27) at (-5.75, 0) {$\alpha$};
		\node [style=Z phase dot] (28) at (-2, 0.5) {$\beta$};
		\node [style=none] (37) at (0, 0) {$\mapsto$};
		\node [style=none] (38) at (-4.5, -0.5) {\color{red}*};
		\node [style=none] (39) at (-4.25, 0.5) {\color{red}*};
		\node [style=Z phase dot] (40) at (-5.75, 1) {$\gamma$};
		\node [style=none] (41) at (-6.75, 1) {};
		\node [style=Z dot] (42) at (3.75, -0.5) {};
		\node [style=ground] (43) at (3.75, -1.25) {$\ground$};
		\node [style=none] (44) at (1, 0) {};
		\node [style=Z dot] (46) at (4.75, 0.5) {};
		\node [style=none] (47) at (6.75, 0.5) {};
		\node [style=Z phase dot] (48) at (2, 0) {$\alpha$};
		\node [style=Z phase dot] (49) at (5.75, 0.5) {$\beta$};
		\node [style=Z phase dot] (52) at (2, 1) {$\gamma$};
		\node [style=none] (53) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw [style=hadamard edge] (23) to (2);
		\draw [style=hadamard edge] (2) to (25);
		\draw [style=hadamard edge] (27) to (23);
		\draw (28) to (26.center);
		\draw (21.center) to (27);
		\draw [style=hadamard edge] (25) to (28);
		\draw [style=hadamard edge] (40) to (23);
		\draw (40) to (41.center);
		\draw (43) to (42);
		\draw (49) to (47.center);
		\draw (44.center) to (48);
		\draw [style=hadamard edge] (46) to (49);
		\draw (52) to (53.center);
		\draw [style=hadamard edge] (52) to (46);
		\draw [style=hadamard edge] (48) to (46);
		\draw [style=hadamard edge] (52) to (42);
		\draw [style=hadamard edge] (48) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-pivot-basis-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    
		\node [style=none] (0a) at (-1, 1.5) {};
		\node [style=Z dot] (0b) at (1, 1.5) {};
		\node [style=none] (0c) at (5, 1.5) {};

		\node [style=none] (1a) at (-1, 0) {};
		\node [style=Z dot] (1b) at (0, 0) {};
		\node [style=Z dot] (1c) at (1, 0) {};
		\node [style=Z dot] (1d) at (2, 0) {};
		\node [style=ground] (gnd) at (2, -0.75) {$\ground$};
		\node [style=Z dot] (1e) at (3, 0) {};
		\node [style=Z dot] (1f) at (4, 0) {};
		\node [style=none] (1g) at (5, 0) {};

		\node [style=none] (100) at (2, 0.5) {\color{red} $*$};
		\node [style=none] (100) at (1, -0.5) {\color{red} $*$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0a) to (0b);
		\draw (0b) to (0c);

		\draw [hadamard edge] (0b) to (1c);
		\draw (1d) to (gnd.center);

		\draw (1a) to (1b);
		\draw [hadamard edge] (1b) to (1c);
		\draw [hadamard edge] (1c) to (1d);
		\draw [hadamard edge] (1d) to (1e);
		\draw [hadamard edge] (1e) to (1f);
		\draw (1f) to (1g);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-pivot-basis-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    
		\node [style=none] (0a) at (-1, 1.5) {};
		\node [style=Z dot] (0b) at (0, 1.5) {};
		\node [style=none] (0c) at (3.5, 1.5) {};

		\node [style=none] (1a) at (-1, 0) {};
		\node [style=Z dot] (1b) at (0, 0) {};
		\node [style=Z dot] (1c) at (1.5, 0) {};
		\node [style=Z dot] (1d) at (2.5, 0) {};
		\node [style=none] (1e) at (3.5, 0) {};

		\node [style=Z dot] (2a) at (0.5, 0.75) {};
		\node [style=ground,rotate=90] (gnd) at (1, 0.75) {$\ground$};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0a) to (0b);
		\draw (0b) to (0c);

		\draw (1a) to (1b);
		\draw [hadamard edge] (1b) to (1c);
		\draw [hadamard edge] (1c) to (1d);
		\draw (1d) to (1e);

		\draw (2a) to (gnd.center);
		\draw [hadamard edge] (0b) to (2a);
		\draw [hadamard edge] (1b) to (2a);
		\draw [hadamard edge,looseness=1.25,out=-10,in=75] (0b) to (1c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-pivot-basis-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    
		\node [style=none] (0a) at (-1.5, 1.5) {};
		\node [style=Z dot] (0b) at (0, 1.5) {};
		\node [style=none] (0c) at (2.5, 1.5) {};

		\node [style=none] (1a) at (-1.5, 0) {};
		\node [style=X dot] (1b) at (0, 0) {};
		\node [style=Z dot] (1c) at (1, 0) {};
		\node [style=ground] (1gnd) at (1, -0.75) {$\ground$};
		\node [style=none] (1d) at (2.5, 0) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0a) to (0b);
		\draw (0b) to (0c);

		\draw (0b) to (1b);

		\draw (1a) to (1b);
		\draw (1b) to (1c);
		\draw (1c) to (1gnd.center);
		\draw (1c) to (1d);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-pivot-basis-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    
		\node [style=none] (0a) at (-1.5, 1.5) {};
		\node [style=Z dot] (0b) at (0, 1.5) {};
		\node [style=Z dot] (0c) at (2, 1.5) {};
		\node [style=none] (0d) at (3.5, 1.5) {};

		\node [style=X dot] (2b) at (0.5, 0.75) {};
		\node [style=ground,rotate=90] (gnd) at (1.25, 0.75) {$\ground$};

		\node [style=none] (1a) at (-1.5, 0) {};
		\node [style=Z dot] (1b) at (0, 0) {};
		\node [style=X dot] (1c) at (2, 0) {};
		\node [style=none] (1d) at (3.5, 0) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0a) to (0b);
		\draw (0b) to (0c);
		\draw (0c) to (0d);

		\draw (0b) to (2b);
		\draw (1b) to (2b);
		\draw (2b) to (gnd.center);

		\draw (0c) to (1c);

		\draw (1a) to (1b);
		\draw (1b) to (1c);
		\draw (1c) to (1d);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/example-red-gnd-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    
		\node [style=none] (0a) at (-.5, .5) {};
		\node [style=Z dot] (0b) at (0, .5) {};
		\node [style=none] (0c) at (0.5, .5) {};

		\node [style=X dot] (2b) at (0.25, 0) {};
		\node [style=ground,rotate=90] (gnd) at (.75, 0) {$\ground$};

		\node [style=none] (1a) at (-.5, -.5) {};
		\node [style=Z dot] (1b) at (0, -.5) {};
		\node [style=none] (1c) at (0.5, -.5) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0a) to (0b);
		\draw (0b) to (0c);

		\draw (0b) to (2b);
		\draw (1b) to (2b);
		\draw (2b) to (gnd.center);

		\draw (1a) to (1b);
		\draw (1b) to (1c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndBorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-2.5, 0) {};
		\node [style=ground] (20) at (-2.5, -0.75) {$\ground$};
		\node [style=none] (21) at (-4.75, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=Z phase dot] (27) at (-4, 0) {$\alpha_i$};
		\node [style=none] (37) at (-0.25, 0) {$=$};
		\node [style=bang box] (40) at (-4, 0) {};
		\node [style=none] (84) at (-1.5, 1) {};
		\node [style=none] (85) at (-1.5, -1) {};
		\node [style=Z dot] (86) at (3.25, 0) {};
		\node [style=ground] (87) at (3.25, -0.75) {$\ground$};
		\node [style=none] (88) at (1, 0) {};
		\node [style=Z phase dot] (90) at (1.75, 0) {$\alpha_i$};
		\node [style=bang box] (91) at (1.75, 0) {};
		\node [style=none] (92) at (5.75, 1) {};
		\node [style=none] (93) at (5.75, -1) {};
		\node [style=Z dot] (94) at (4.75, 0) {};
		\node [style=hadamard] (95) at (6.25, 0) {};
		\node [style=none] (96) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw (21.center) to (27);
		\draw [style=hadamard edge] (27) to (2);
		\draw (2) to (26.center);
		\draw [style=border edge] (84.center) to (85.center);
		\draw (87) to (86);
		\draw (88.center) to (90);
		\draw [style=hadamard edge] (90) to (86);
		\draw [style=border edge] (92.center) to (93.center);
		\draw [style=hadamard edge] (86) to (94);
		\draw (94) to (95);
		\draw (95) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndComplement-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 1.25) {};
		\node [style=ground, rotate=180] (gnd) at (-5, 2) {$\ground$};
		\node [style=Z phase dot] (2) at (-7.5, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-5, -1.25) {...};
		\node [style=none] (10) at (-8, -0.5) {...};
		\node [style=none] (11) at (-1.75, -0.5) {...};
		\node [style=none] (31) at (-6.5, -2) {};
		\node [style=Z phase dot] (32) at (-6.5, -1) {$\alpha_2$};
		\node [style=none] (33) at (-7, -2) {...};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=Z phase dot] (35) at (-3.25, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.75, -2) {...};
		\node [style=Z dot] (39) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw [style=hadamard edge] (2) to (39);
		\draw [style=hadamard edge] (32) to (39);
		\draw [style=hadamard edge] (35) to (39);
		\draw [style=hadamard edge] (4) to (39);
		\draw [style=hadamard edge] (0) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndComplement-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 1.25) {};
		\node [style=ground, rotate=180] (gnd) at (-5, 2) {$\ground$};
		\node [style=Z phase dot] (2) at (-6.5, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-3.25, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-7.5, -0.5) {};
		\node [style=none] (6) at (-6.5, -0.5) {};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-5, -1.25) {...};
		\node [style=none] (10) at (-7, -0.5) {...};
		\node [style=none] (11) at (-2.75, -0.5) {...};
		\node [style=none] (31) at (-5.75, -2) {};
		\node [style=Z phase dot] (32) at (-5.75, -1) {$\alpha_2$};
		\node [style=none] (33) at (-6.25, -2) {...};
		\node [style=none] (34) at (-6.75, -2) {};
		\node [style=Z phase dot] (35) at (-4, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-4, -2) {};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3.5, -2) {...};
		\node [style=none] (48) at (-5.5, 1.5) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndComplement-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-5, 1.25) {};
		\node [style=ground, rotate=180] (gnd) at (-5, 2) {$\ground$};
		\node [style=Z phase dot] (2) at (-7.25, 0.5) {$\ \alpha_1 + \frac\pi2\ $};
		\node [style=Z phase dot] (4) at (-2.5, 0.5) {$\ \alpha_n + \frac\pi2\ $};
		\node [style=none] (5) at (-8.25, -0.5) {};
		\node [style=none] (6) at (-7.25, -0.5) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-5, -1.25) {...};
		\node [style=none] (10) at (-7.75, -0.5) {...};
		\node [style=none] (11) at (-2, -0.5) {...};
		\node [style=none] (31) at (-6.5, -2) {};
		\node [style=Z phase dot] (32) at (-6.5, -1) {$\ \alpha_2 + \frac\pi2\ $};
		\node [style=none] (33) at (-7, -2) {...};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=Z phase dot] (35) at (-3.25, -1) {$\ \alpha_{n\!-\!1} + \frac\pi2\ $};
		\node [style=none] (36) at (-3.25, -2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.75, -2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (2) to (32);
		\draw [style=hadamard edge] (2) to (35);
		\draw [style=hadamard edge] (4) to (32);
		\draw [style=hadamard edge] (4) to (35);
		\draw [style=hadamard edge] (32) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndConnection-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=ground] (gnd0) at (0, -1) {$\ground$};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=ground] (gnd5) at (2, -1) {$\ground$};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (3, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0) to (gnd0.center);
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (5) to (gnd5.center);
		\draw [in=180, out=-39, looseness=0.75] (5) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndConnection-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=ground] (gnd0) at (0, -1) {$\ground$};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=ground] (gnd5) at (2, -1) {$\ground$};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (3, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0) to (gnd0.center);
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (5) to (gnd5.center);
		\draw [in=180, out=-39, looseness=0.75] (5) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (5) to (1.center);

		\draw [hadamard edge, out=0, in=180, looseness=0.75] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndDeletion-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10.5, 1) {};
		\node [style=Z dot] (0c) at (-10.5, 0) {};
		\node [style=ground,rotate=180] (gnd0) at (-10.5, 1.75) {$\ground$};
		\node [style=Z phase dot] (1) at (-7.5, 0.75) {$j\pi$};

		\node [style=Z phase dot] (a) at (-12.75, 0) {$\alpha_i$};
		\node [style=Z phase dot] (b) at (-9, -1.5) {$\beta_j$};
		\node [style=Z phase dot] (c) at (-5.5, 0) {$\gamma_k$};

		\node [style=none] (aP) at (-13.75, 0) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-4.5, 0) {};

		\node [style=bang box] (aM) at (a) {};
		\node [style=bang box] (bM) at (b) {};
		\node [style=bang box] (cM) at (c) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw [hadamard edge] (0) to (0c);
		\draw (a) to (aP);
		\draw (b) to (bP);
		\draw (c) to (cP);
		\draw [hadamard edge] (0c) to (1);
		\draw [hadamard edge] (0c) to (a);
		\draw [hadamard edge] (0c) to (b);
		\draw [hadamard edge] (1) to (b);
		\draw [hadamard edge] (1) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndDeletion-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10.5, 0.75) {};
		\node [style=ground,rotate=180] (gnd0) at (-10.5, 1.5) {$\ground$};
		\node [style=Z phase dot] (1) at (-7.5, 0.75) {$j\pi$};
		\node [style=none] (100) at (-10.5, 0) {\color{red} $*$};
		\node [style=none] (101) at (-7.5, 0) {\color{red} $*$};

		\node [style=Z phase dot] (a) at (-12.75, 0) {$\alpha_i$};
		\node [style=Z phase dot] (b) at (-9, -1.5) {$\beta_j$};
		\node [style=Z phase dot] (c) at (-5.5, 0) {$\gamma_k$};

		\node [style=none] (aP) at (-13.75, 0) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-4.5, 0) {};

		\node [style=bang box] (aM) at (a) {};
		\node [style=bang box] (bM) at (b) {};
		\node [style=bang box] (cM) at (c) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw (a) to (aP);
		\draw (b) to (bP);
		\draw (c) to (cP);
		\draw [hadamard edge] (0) to (1);
		\draw [hadamard edge] (0) to (a);
		\draw [hadamard edge] (0) to (b);
		\draw [hadamard edge] (1) to (b);
		\draw [hadamard edge] (1) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndDeletion-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-7.5, 0.75) {};
		\node [style=ground,rotate=180] (gnd0) at (-7.5, 1.5) {$\ground$};

		\node [style=Z phase dot] (a) at (-13.25, 0) {$\ \alpha_i + j\pi\ $};
		\node [style=Z phase dot] (b) at (-9, -1.5) {$\ \beta_j + (j+1)\pi\ $};
		\node [style=Z phase dot] (c) at (-5, 0) {$\gamma_k$};

		\node [style=none] (aP) at (-15.0, 0) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-4, 0) {};

		\node [style=bang box, minimum width=17.5mm] (aM) at (a) {};
		\node [style=bang box, minimum width=22.5mm] (bM) at (b) {};
		\node [style=bang box] (cM) at (c) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw (a) to (aP);
		\draw (b) to (bP);
		\draw (c) to (cP);
		\draw [hadamard edge] (0) to (c);
		\draw [hadamard edge] (0) to (b);
		\draw [hadamard edge] (a) to (c);
		\draw [hadamard edge] (a) to (b);
		\draw [hadamard edge] (b) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndDiscard-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=ground, rotate=-90] (gnd0) at (-1, 0) {$\ground$};
		\node [style=Z dot] (5) at (1, 0) {};
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none, rotate=90] (8) at (2, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw [in=180, out=-39, looseness=0.75] (5) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (5) to (1.center);
		\draw [style=hadamard edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndDiscard-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (5) at (0, 0) {};
		\node [style=ground, rotate=-90] (gnd5) at (-1, 0) {$\ground$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (gnd5.center);
		\draw [in=180, out=-39, looseness=0.75] (5) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndPivot-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10.5, 0.75) {};
		\node [style=ground,rotate=180] (gnd0) at (-10.5, 1.75) {$\ground$};
		\node [style=Z dot] (1) at (-7.5, 0.75) {};
		\node [style=ground,rotate=180] (gnd1) at (-7.5, 1.75) {$\ground$};

		\node [style=Z phase dot] (a) at (-12.75, 0) {$\alpha_i$};
		\node [style=Z phase dot] (b) at (-9, -1.5) {$\beta_j$};
		\node [style=Z phase dot] (c) at (-5.5, 0) {$\gamma_k$};

		\node [style=none] (aP) at (-13.75, 0) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-4.5, 0) {};

		\node [style=bang box] (aM) at (a) {};
		\node [style=bang box] (bM) at (b) {};
		\node [style=bang box] (cM) at (c) {};

		\node [style=Z dot] (0c) at (-10.5, 0) {};
		\node [style=Z dot] (1c) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw (1) to (gnd1.center);
		\draw [hadamard edge] (0c) to (0);
		\draw [hadamard edge] (1c) to (1);
		\draw (a) to (aP);
		\draw (b) to (bP);
		\draw (c) to (cP);
		\draw [hadamard edge] (0c) to (1c);
		\draw [hadamard edge] (0c) to (a);
		\draw [hadamard edge] (0c) to (b);
		\draw [hadamard edge] (1c) to (b);
		\draw [hadamard edge] (1c) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndPivot-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10.5, 0.75) {};
		\node [style=ground,rotate=180] (gnd0) at (-10.5, 1.75) {$\ground$};
		\node [style=Z dot] (1) at (-7.5, 0.75) {};
		\node [style=ground,rotate=180] (gnd1) at (-7.5, 1.75) {$\ground$};

		\node [style=Z phase dot] (a) at (-12.75, 0) {$\alpha_i$};
		\node [style=Z phase dot] (b) at (-9, -1.5) {$\ \beta_j + \pi\ $};
		\node [style=Z phase dot] (c) at (-5.5, 0) {$\gamma_k$};

		\node [style=none] (aP) at (-13.75, 0) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-4.5, 0) {};

		\node [style=bang box] (aM) at (a) {};
		\node [style=bang box, minimum width=15mm] (bM) at (b) {};
		\node [style=bang box] (cM) at (c) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw (1) to (gnd1.center);
		\draw (a) to (aP);
		\draw (b) to (bP);
		\draw (c) to (cP);
		\draw [hadamard edge] (0) to (1);
		\draw [hadamard edge] (1) to (a);
		\draw [hadamard edge] (1) to (b);
		\draw [hadamard edge] (0) to (b);
		\draw [hadamard edge] (0) to (c);
		\draw [hadamard edge] (a) to (c);
		\draw [hadamard edge] (a) to (b);
		\draw [hadamard edge] (b) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndPivot-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-10, 0.75) {};
		\node [style=ground, rotate=180] (gnd0) at (-10, 1.5) {$\ground$};
		\node [style=Z dot] (1) at (-8, 0.75) {};
		\node [style=ground, rotate=180] (gnd1) at (-8, 1.5) {$\ground$};
		\node [style=none] (100) at (-10, 0.25) {\color{red} $*$};
		\node [style=none] (101) at (-8, 0.25) {\color{red} $*$};
		\node [style=Z phase dot] (a) at (-11.5, 0.25) {$\alpha_i$};
		\node [style=Z phase dot] (b) at (-9, -1.5) {$\beta_j$};
		\node [style=Z phase dot] (c) at (-6.5, 0.25) {$\gamma_k$};
		\node [style=none] (aP) at (-12.5, 0.25) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-5.5, 0.25) {};
		\node [style=bang box] (aM) at (-11.5, 0.25) {};
		\node [style=bang box] (bM) at (-9, -1.5) {};
		\node [style=bang box] (cM) at (-6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw (1) to (gnd1.center);
		\draw (a) to (aP.center);
		\draw (b) to (bP.center);
		\draw (c) to (cP.center);
		\draw [hadamard edge] (0) to (1);
		\draw [hadamard edge] (0) to (a);
		\draw [hadamard edge] (0) to (b);
		\draw [hadamard edge] (1) to (b);
		\draw [hadamard edge] (1) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndPivot-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-9.75, 0.75) {};
		\node [style=ground, rotate=180] (gnd0) at (-9.75, 1.5) {$\ground$};
		\node [style=Z dot] (1) at (-8.25, 0.75) {};
		\node [style=ground, rotate=180] (gnd1) at (-8.25, 1.5) {$\ground$};
		\node [style=Z phase dot] (a) at (-11.25, 0.25) {$\alpha_i$};
		\node [style=Z phase dot] (b) at (-9, -1.75) {$\ \beta_j + \pi\ $};
		\node [style=Z phase dot] (c) at (-6.75, 0.25) {$\gamma_k$};
		\node [style=none] (aP) at (-12.25, 0.25) {};
		\node [style=none] (bP) at (-9, -2.75) {};
		\node [style=none] (cP) at (-5.75, 0.25) {};
		\node [style=bang box] (aM) at (-11.25, 0.25) {};
		\node [style=bang box, minimum width=15mm] (bM) at (-9, -1.75) {};
		\node [style=bang box] (cM) at (-6.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd0.center);
		\draw (1) to (gnd1.center);
		\draw (a) to (aP.center);
		\draw (b) to (bP.center);
		\draw (c) to (cP.center);
		\draw [hadamard edge] (0) to (1);
		\draw [hadamard edge] (0) to (a);
		\draw [hadamard edge] (0) to (b);
		\draw [hadamard edge] (1) to (b);
		\draw [hadamard edge] (1) to (c);
		\draw [hadamard edge] (a) to (c);
		\draw [hadamard edge] (a) to (b);
		\draw [hadamard edge] (b) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-rewriting/gndTeleport.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-7.5, -1) {};
		\node [style=ground] (20) at (-7.5, -1.75) {$\ground$};
		\node [style=none] (21) at (-9.75, -1) {};
		\node [style=none] (26) at (-5.25, -1) {};
		\node [style=Z phase dot] (27) at (-9, -1) {$\alpha_i$};
		\node [style=Z phase dot] (28) at (-6, -1) {$\beta_j$};
		\node [style=none] (37) at (-4, 0) {$=$};
		\node [style=bang box] (39) at (-6, -1) {};
		\node [style=bang box] (40) at (-9, -1) {};
		\node [style=Z phase dot] (51) at (-9, 0.75) {$\alpha$};
		\node [style=none] (52) at (-9.75, 0.75) {};
		\node [style=Z phase dot] (53) at (-6, 0.75) {$\beta$};
		\node [style=none] (54) at (-5.25, 0.75) {};
		\node [style=Z dot] (55) at (0.75, -1) {};
		\node [style=ground] (56) at (0.75, -1.75) {$\ground$};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=Z phase dot] (59) at (-2.25, -1) {$\alpha_i$};
		\node [style=Z phase dot] (60) at (2.25, -1) {$\beta_j$};
		\node [style=bang box] (61) at (2.25, -1) {};
		\node [style=bang box] (62) at (-2.25, -1) {};
		\node [style=Z phase dot] (64) at (-2.25, 0.75) {$\alpha$};
		\node [style=none] (65) at (-3, 0.75) {};
		\node [style=Z phase dot] (66) at (2.25, 0.75) {$\beta$};
		\node [style=none] (67) at (3, 0.75) {};
		\node [style=none] (68) at (4, 0) {$=$};
		\node [style=Z dot] (69) at (7.25, -1) {};
		\node [style=ground] (70) at (7.25, -1.75) {$\ground$};
		\node [style=none] (71) at (5, -1) {};
		\node [style=none] (72) at (9.5, -1) {};
		\node [style=Z phase dot] (73) at (5.75, -1) {$\alpha_i$};
		\node [style=Z phase dot] (74) at (8.75, -1) {$\beta_j$};
		\node [style=bang box] (75) at (8.75, -1) {};
		\node [style=bang box] (76) at (5.75, -1) {};
		\node [style=Z phase dot] (78) at (5.75, 0.75) {$\alpha$};
		\node [style=none] (79) at (5, 0.75) {};
		\node [style=Z phase dot] (80) at (8.75, 0.75) {$\beta$};
		\node [style=none] (81) at (9.5, 0.75) {};
		\node [style=Z dot] (82) at (-0.75, -1) {};
		\node [style=ground] (83) at (-0.75, -1.75) {$\ground$};
		\node [style=Z phase dot] (84) at (-7.5, 0.75) {$k\pi$};
		\node [style=Z phase dot] (85) at (0, 0.75) {$k\pi$};
		\node [style=Z phase dot] (86) at (7, 0.75) {$k\pi$};
		\node [style=none] (87) at (-9.75, -3.25) {};
		\node [style=Z phase dot] (88) at (-9, -3.25) {$\gamma_i$};
		\node [style=bang box] (89) at (-9, -3.25) {};
		\node [style=none] (90) at (9.5, -3.25) {};
		\node [style=Z phase dot] (91) at (8.75, -3.25) {$\gamma_i$};
		\node [style=bang box] (92) at (8.75, -3.25) {};
		\node [style=none] (93) at (0, -4.25) {};
		\node [style=Z phase dot] (94) at (0, -3.5) {$\gamma_i$};
		\node [style=bang box] (95) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (2);
		\draw (28) to (26.center);
		\draw (21.center) to (27);
		\draw [style=hadamard edge] (27) to (2);
		\draw (52.center) to (51);
		\draw [style=hadamard edge] (51) to (2);
		\draw (53) to (54.center);
		\draw (56) to (55);
		\draw (60) to (58.center);
		\draw (57.center) to (59);
		\draw (65.center) to (64);
		\draw (66) to (67.center);
		\draw [style=hadamard edge] (55) to (60);
		\draw [style=hadamard edge] (55) to (66);
		\draw (70) to (69);
		\draw (74) to (72.center);
		\draw (71.center) to (73);
		\draw (79.center) to (78);
		\draw (80) to (81.center);
		\draw [style=hadamard edge] (69) to (74);
		\draw [style=hadamard edge] (69) to (80);
		\draw (83) to (82);
		\draw [style=hadamard edge] (82) to (64);
		\draw [style=hadamard edge] (59) to (82);
		\draw [style=hadamard edge] (51) to (84);
		\draw [style=hadamard edge] (27) to (84);
		\draw [style=hadamard edge] (84) to (28);
		\draw [style=hadamard edge] (84) to (53);
		\draw [style=hadamard edge] (85) to (64);
		\draw [style=hadamard edge] (85) to (59);
		\draw [style=hadamard edge] (85) to (60);
		\draw [style=hadamard edge] (85) to (66);
		\draw [style=hadamard edge] (86) to (78);
		\draw [style=hadamard edge] (73) to (86);
		\draw [style=hadamard edge] (86) to (80);
		\draw [style=hadamard edge] (74) to (86);
		\draw (87.center) to (88);
		\draw [style=hadamard edge] (88) to (2);
		\draw (90.center) to (91);
		\draw (93.center) to (94);
		\draw [style=hadamard edge] (82) to (94);
		\draw [style=hadamard edge] (94) to (55);
		\draw [style=hadamard edge] (69) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-row-sum-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6.5, 1) {};
		\node [style=ground, rotate=180] (gnd) at (-6.5, 1.75) {$\ground$};
		\node [style=Z phase dot] (2) at (-8, -0.25) {$\alpha_i$};
		\node [style=Z phase dot] (4) at (-2, -0.25) {$\gamma_k$};
		\node [style=none] (5) at (-8, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=Z phase dot] (35) at (-5, -0.75) {$\beta_j$};
		\node [style=none] (36) at (-5, -1.5) {};
		\node [style=none] (48) at (-7, 1.25) {$u$};
		\node [style=Z dot] (49) at (-3.5, 1) {};
		\node [style=ground, rotate=180] (50) at (-3.5, 1.75) {$\ground$};
		\node [style=none] (51) at (-3, 1.25) {$v$};
		\node [style=bang box] (52) at (-8, -0.25) {};
		\node [style=bang box] (54) at (-2, -0.25) {};
		\node [style=bang box] (55) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw (36.center) to (35);
		\draw [style=hadamard edge] (0) to (35);
		\draw (49) to (50.center);
		\draw [style=hadamard edge] (49) to (4);
		\draw [style=hadamard edge] (49) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-row-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6.5, 1) {};
		\node [style=ground, rotate=180] (gnd) at (-6.5, 2) {$\ground$};
		\node [style=Z phase dot] (2) at (-8, -0.5) {$\alpha_i$};
		\node [style=Z phase dot] (4) at (-2, -0.5) {$\gamma_k$};
		\node [style=none] (5) at (-8, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=Z phase dot] (35) at (-5, -1) {$\beta_j$};
		\node [style=none] (36) at (-5, -1.75) {};
		\node [style=none] (48) at (-7.25, 1) {$u$};
		\node [style=Z dot] (49) at (-3.5, 1) {};
		\node [style=ground, rotate=180] (50) at (-3.5, 2) {$\ground$};
		\node [style=none] (51) at (-2.75, 1) {$v$};
		\node [style=bang box] (52) at (-8, -0.5) {};
		\node [style=bang box] (54) at (-2, -0.5) {};
		\node [style=bang box] (55) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw (36.center) to (35);
		\draw [style=hadamard edge] (0) to (35);
		\draw (49) to (50.center);
		\draw [style=hadamard edge] (49) to (4);
		\draw [style=hadamard edge] (49) to (35);
		\draw [style=hadamard edge] (0) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-row-sum-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6.5, 1) {};
		\node [style=ground, rotate=180] (gnd) at (-6.5, 2) {$\ground$};
		\node [style=Z phase dot] (2) at (-8, -0.5) {$\ \alpha_i-\frac\pi2\ $};
		\node [style=Z phase dot] (4) at (-2, -0.5) {$\gamma_k$};
		\node [style=none] (5) at (-8, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=Z phase dot] (35) at (-5, -1) {$\ \beta_j-\frac\pi2\ $};
		\node [style=none] (36) at (-5, -1.75) {};
		\node [style=none] (48) at (-7.25, 1) {$u$};
		\node [style=Z dot] (49) at (-3.5, 1) {};
		\node [style=ground, rotate=180] (50) at (-3.5, 2) {$\ground$};
		\node [style=none] (51) at (-2.75, 1) {$v$};
		\node [style=bang box] (52) at (-8, -0.5) {};
		\node [style=bang box] (54) at (-2, -0.5) {};
		\node [style=bang box] (55) at (-5, -1) {};
		\node [style=none] (56) at (-9.25, 0.75) {};
		\node [style=none] (57) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw (36.center) to (35);
		\draw [style=hadamard edge] (0) to (35);
		\draw (49) to (50.center);
		\draw [style=hadamard edge] (49) to (4);
		\draw [style=hadamard edge] (0) to (49);
		\draw [style=hadamard edge] (2) to (35);
		\draw [style=hadamard edge] (2) to (49);
		\draw [style=hadamard edge, bend left=90, looseness=0.75] (2) to (56.center);
		\draw [style=hadamard edge, bend right=90, looseness=0.75] (2) to (56.center);
		\draw [style=hadamard edge, in=-45, out=-60, looseness=0.75] (35) to (57.center);
		\draw [style=hadamard edge, bend left=90, looseness=0.75] (35) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-row-sum-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6.5, 1) {};
		\node [style=ground, rotate=180] (gnd) at (-6.5, 2) {$\ground$};
		\node [style=Z phase dot] (2) at (-8, -0.5) {$\ \alpha_i-\frac\pi2\ $};
		\node [style=Z phase dot] (4) at (-2, -0.5) {$\gamma_k$};
		\node [style=none] (5) at (-8, -1.25) {};
		\node [style=none] (7) at (-2, -1.25) {};
		\node [style=Z phase dot] (35) at (-5, -1) {$\ \beta_j-\frac\pi2\ $};
		\node [style=none] (36) at (-5, -1.75) {};
		\node [style=none] (48) at (-7.25, 1) {$u$};
		\node [style=Z dot] (49) at (-3.5, 1) {};
		\node [style=ground, rotate=180] (50) at (-3.5, 2) {$\ground$};
		\node [style=none] (51) at (-2.75, 1) {$v$};
		\node [style=bang box] (52) at (-8, -0.5) {};
		\node [style=bang box] (54) at (-2, -0.5) {};
		\node [style=bang box] (55) at (-5, -1) {};
		\node [style=none] (56) at (-9.25, 0.75) {};
		\node [style=none] (57) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw (36.center) to (35);
		\draw [style=hadamard edge] (0) to (35);
		\draw (49) to (50.center);
		\draw [style=hadamard edge] (49) to (4);
		\draw [style=hadamard edge] (2) to (35);
		\draw [style=hadamard edge] (2) to (49);
		\draw [style=hadamard edge, bend left=90, looseness=0.75] (2) to (56.center);
		\draw [style=hadamard edge, bend right=90, looseness=0.75] (2) to (56.center);
		\draw [style=hadamard edge, in=-45, out=-60, looseness=0.75] (35) to (57.center);
		\draw [style=hadamard edge, in=135, out=135, looseness=0.75] (35) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/gnd-row-sum-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-6.5, 1) {};
		\node [style=ground, rotate=180] (gnd) at (-6.5, 1.75) {$\ground$};
		\node [style=Z phase dot] (2) at (-8, -0.25) {$\alpha_i$};
		\node [style=Z phase dot] (4) at (-2, -0.25) {$\gamma_k$};
		\node [style=none] (5) at (-8, -1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=Z phase dot] (35) at (-5, -0.75) {$\beta_j$};
		\node [style=none] (36) at (-5, -1.5) {};
		\node [style=none] (48) at (-7, 1.25) {$u$};
		\node [style=Z dot] (49) at (-3.5, 1) {};
		\node [style=ground, rotate=180] (50) at (-3.5, 1.75) {$\ground$};
		\node [style=none] (51) at (-3, 1.25) {$v$};
		\node [style=bang box] (52) at (-8, -0.25) {};
		\node [style=bang box] (54) at (-2, -0.25) {};
		\node [style=bang box] (55) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (gnd.center);
		\draw (5.center) to (2);
		\draw (7.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw (36.center) to (35);
		\draw [style=hadamard edge] (0) to (35);
		\draw (49) to (50.center);
		\draw [style=hadamard edge] (49) to (4);
		\draw [style=hadamard edge] (2) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/graph-like-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-11.5, 2.25) {};
		\node [style=Z phase dot] (2) at (-10.25, 2.25) {$\alpha$};
		\node [style=Z dot] (3) at (-9, 2.25) {};
		\node [style=X dot] (4) at (-11.5, 0.75) {};
		\node [style=X dot] (5) at (-9, 0.75) {};
		\node [style=Z phase dot] (8) at (-7.75, 0.75) {$\gamma$};
		\node [style=none] (10) at (-13.5, 2.25) {};
		\node [style=none] (11) at (-13.5, 0.75) {};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=none] (13) at (-6.75, 2.25) {};
		\node [style=none] (14) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-13.5, -0.75) {};
		\node [style=hadamard] (173) at (-11.5, -0.75) {};
		\node [style=none] (174) at (-5.75, 0) {$=$};
		\node [style=Z dot] (191) at (-10.25, 0.75) {};
		\node [style=X dot] (192) at (-10.25, -0.75) {};
		\node [style=Z dot] (196) at (-3.75, 0.75) {};
		\node [style=Z dot] (197) at (-0.75, 0.75) {};
		\node [style=Z phase dot] (198) at (0.75, 0.75) {$\gamma$};
		\node [style=none] (199) at (-4.75, 2.25) {};
		\node [style=none] (200) at (-4.75, 0.75) {};
		\node [style=none] (201) at (1.5, 0.75) {};
		\node [style=none] (202) at (1.5, 2.25) {};
		\node [style=none] (203) at (1.5, -0.75) {};
		\node [style=none] (204) at (-4.75, -0.75) {};
		\node [style=Z dot] (207) at (-2.25, 0.75) {};
		\node [style=Z dot] (208) at (-2.25, -0.75) {};
		\node [style=hadamard] (209) at (-1.5, -0.75) {};
		\node [style=hadamard] (210) at (-2.25, 0) {};
		\node [style=hadamard] (211) at (-3, 0.75) {};
		\node [style=hadamard] (212) at (-1.5, 0.75) {};
		\node [style=hadamard] (213) at (0, 0.75) {};
		\node [style=Z phase dot] (194) at (-2.25, 2.25) {$\alpha$};
		\node [style=hadamard] (215) at (-7.75, 2.25) {};
		\node [style=hadamard] (216) at (0, 2.25) {};
		\node [style=Z dot] (217) at (0.75, 2.25) {};
		\node [style=hadamard] (218) at (-12.5, 0.75) {};
		\node [style=none] (219) at (3, 0) {$\rightarrow$};
		\node [style=vertex] (220) at (6.75, -0.75) {};
		\node [style=vertex] (221) at (6.75, 0.75) {};
		\node [style=vertex] (222) at (5.25, 0.75) {};
		\node [style=vertex] (223) at (8.25, 0.75) {};
		\node [style=vertex] (224) at (6.75, 2.25) {};
		\node [style=vertex] (225) at (9.75, 0.75) {};
		\node [style=vertex] (226) at (9.75, 2.25) {};
		\node [style=none, anchor=east, font={\footnotesize}] (229) at (6.5, 2.25) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (230) at (5, 0.75) {$I \ni$};
		\node [style=none, anchor=east, font={\footnotesize}] (231) at (6.5, -0.75) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (232) at (10, 2.25) {$\in O$};
		\node [style=none, anchor=west, font={\footnotesize}] (233) at (10, 0.75) {$\in O$};
		\node [style=none, anchor=west, font={\footnotesize}] (234) at (8.5, -0.75) {$\in O$};
		\node [style=Z dot] (235) at (-0.75, -0.75) {};
		\node [style=vertex] (236) at (8.25, -0.75) {};
		\node [style=hadamard, rotate=45] (237) at (-1.5, 1.5) {};
		\node [style=hadamard, rotate=45] (238) at (-3, 1.5) {};
		\node [style=none] (239) at (-13.5, -2.25) {};
		\node [style=none] (240) at (-6.75, -2.25) {};
		\node [style=hadamard] (241) at (-10.25, -2.25) {};
		\node [style=none] (242) at (-4.75, -2.25) {};
		\node [style=none] (243) at (1.5, -2.25) {};
		\node [style=hadamard] (244) at (-1.5, -2.25) {};
		\node [style=Z dot] (245) at (-2.75, -2.25) {};
		\node [style=Z dot] (246) at (-0.25, -2.25) {};
		\node [style=vertex] (247) at (6, -2.25) {};
		\node [style=vertex] (248) at (8.25, -2.25) {};
		\node [style=none, anchor=east, font={\footnotesize}] (249) at (5.75, -2.25) {$I \ni$};
		\node [style=none, anchor=west, font={\footnotesize}] (250) at (8.5, -2.25) {$\in O$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (2) to (3);
		\draw (3) to (5);
		\draw (5) to (8);
		\draw (10.center) to (0);
		\draw (11.center) to (4);
		\draw (4) to (5);
		\draw (8) to (12.center);
		\draw (0) to (2);
		\draw (15.center) to (173);
		\draw (173) to (14.center);
		\draw (191) to (192);
		\draw (197) to (198);
		\draw (200.center) to (196);
		\draw (196) to (197);
		\draw (198) to (201.center);
		\draw (207) to (208);
		\draw (204.center) to (203.center);
		\draw [loop] (194) to ();
		\draw (194) to (197);
		\draw (194) to (196);
		\draw (199.center) to (194);
		\draw [loop] (194) to ();
		\draw (3) to (13.center);
		\draw (194) to (202.center);
		\draw (224) to (226);
		\draw (224) to (223);
		\draw (222) to (224);
		\draw (220) to (221);
		\draw (222) to (221);
		\draw (221) to (223);
		\draw (223) to (225);
		\draw (236) to (220);
		\draw (239.center) to (240.center);
		\draw (242.center) to (243.center);
		\draw (247) to (248);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/lc-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-5, 1) {$\ \pm\frac\pi2\ $};
		\node [style=Z phase dot] (2) at (-7.5, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (4) at (-2.25, 0.5) {$\alpha_n$};
		\node [style=none] (5) at (-8.5, -0.5) {};
		\node [style=none] (6) at (-7.5, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-5, -0.25) {...};
		\node [style=none] (10) at (-8, -0.5) {...};
		\node [style=none] (11) at (-1.75, -0.5) {...};
		\node [style=none] (16) at (0.25, -0.75) {$\overset{\LocalCompRule}{=}$};
		\node [style=none] (17) at (10, -0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (9.5, -0.5) {...};
		\node [style=none] (20) at (9, -0.5) {};
		\node [style=Z phase dot] (24) at (2.75, 0.5) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=none] (26) at (2.75, -0.5) {};
		\node [style=none] (27) at (2.25, -0.5) {...};
		\node [style=Z phase dot] (30) at (9, 0.5) {$\ \alpha_n \!\mp\! \frac\pi2\ $};
		\node [style=none] (31) at (-6.5, -2) {};
		\node [style=Z phase dot] (32) at (-6.5, -1) {$\alpha_2$};
		\node [style=none] (33) at (-7, -2) {...};
		\node [style=none] (34) at (-7.5, -2) {};
		\node [style=Z phase dot] (35) at (-3.25, -1) {$\ \alpha_{n\!-\!1}\ $};
		\node [style=none] (36) at (-3.25, -2) {};
		\node [style=none] (37) at (-2.25, -2) {};
		\node [style=none] (38) at (-2.75, -2) {...};
		\node [style=Z phase dot] (39) at (4, -1) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=none] (40) at (3.5, -2) {...};
		\node [style=none] (41) at (3, -2) {};
		\node [style=none] (42) at (4, -2) {};
		\node [style=Z phase dot] (43) at (7.75, -1) {$\ \alpha_{n\!-\!1} \!\mp\! \frac\pi2\ $};
		\node [style=none] (44) at (8.75, -2) {};
		\node [style=none] (45) at (8.25, -2) {...};
		\node [style=none] (46) at (7.75, -2) {};
		\node [style=none] (47) at (6, 0) {...};
		\node [style=none] (48) at (-5, 1.75) {\color{red} $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (6.center) to (2);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (4) to (0);
		\draw (18.center) to (24);
		\draw (26.center) to (24);
		\draw (20.center) to (30);
		\draw (17.center) to (30);
		\draw (34.center) to (32);
		\draw (31.center) to (32);
		\draw (36.center) to (35);
		\draw (37.center) to (35);
		\draw (41.center) to (39);
		\draw (42.center) to (39);
		\draw (46.center) to (43);
		\draw (44.center) to (43);
		\draw [style=hadamard edge] (24) to (30);
		\draw [style=hadamard edge] (30) to (43);
		\draw [style=hadamard edge] (43) to (39);
		\draw [style=hadamard edge] (39) to (24);
		\draw [style=hadamard edge] (24) to (43);
		\draw [style=hadamard edge] (39) to (30);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/pivot-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-10.5, 0.75) {$a\pi$};
		\node [style=Z phase dot] (1) at (-7.5, 0.75) {$b\pi$};
		\node [style=none] (100) at (-10.5, 0) {\color{red} $*$};
		\node [style=none] (101) at (-7.5, 0) {\color{red} $*$};

		\node [style=Z phase dot] (a) at (-12.75, 0) {$\alpha_i$};
		\node [style=Z phase dot] (b) at (-9, -1.5) {$\beta_j$};
		\node [style=Z phase dot] (c) at (-5.5, 0) {$\gamma_k$};

		\node [style=none] (aP) at (-13.75, 0) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-4.5, 0) {};

		\node [style=bang box] (aM) at (a) {};
		\node [style=bang box] (bM) at (b) {};
		\node [style=bang box] (cM) at (c) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a) to (aP);
		\draw (b) to (bP);
		\draw (c) to (cP);
		\draw [hadamard edge] (0) to (1);
		\draw [hadamard edge] (0) to (a);
		\draw [hadamard edge] (0) to (b);
		\draw [hadamard edge] (1) to (b);
		\draw [hadamard edge] (1) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/pivot-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (a) at (-13.25, 0) {$\ \alpha_i + b\pi\ $};
		\node [style=Z phase dot] (b) at (-8.5, -1.5) {$\ \beta_j + (a+b+1)\pi\ $};
		\node [style=Z phase dot] (c) at (-3.75, 0) {$\gamma_k + a\pi\ $};

		\node [style=none] (aP) at (-15.0, 0) {};
		\node [style=none] (bP) at (-9, -2.5) {};
		\node [style=none] (cP) at (-2, 0) {};

		\node [style=bang box, minimum width=17.5mm] (aM) at (a) {};
		\node [style=bang box, minimum width=27.5mm] (bM) at (b) {};
		\node [style=bang box, minimum width=17.5mm] (cM) at (c) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (a) to (aP);
		\draw (b) to (bP);
		\draw (c) to (cP);
		\draw [hadamard edge] (a) to (c);
		\draw [hadamard edge] (a) to (b);
		\draw [hadamard edge] (b) to (c);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpl/pivot-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-11.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (2) at (-13.25, 1) {$\alpha_1$};
		\node [style=none] (16) at (-3.5, 0) {$=$};
		\node [style=Z phase dot] (32) at (-13.25, -0.75) {$\alpha_n$};
		\node [style=Z phase dot] (37) at (-9, -2.25) {$\beta_1$};
		\node [style=Z phase dot] (41) at (-9, -0.5) {$\beta_n$};
		\node [style=Z phase dot] (45) at (-5, 1) {$\gamma_1$};
		\node [style=Z phase dot] (49) at (-5, -0.75) {$\gamma_n$};
		\node [style=Z phase dot] (51) at (-6.5, 1.5) {$k\pi$};
		\node [style=none, rotate=90] (52) at (-13.25, 0.125) {...};
		\node [style=none, rotate=90] (53) at (-9, -1.375) {...};
		\node [style=none, rotate=90] (54) at (-5, 0.125) {...};
		\node [style=Z phase dot] (55) at (-1.25, -0.25) {$\ \alpha_n+k\pi\ $};
		\node [style=Z phase dot] (56) at (3.5, -1.5) {$\ \beta_n+(j+k+1)\pi\ $};
		\node [style=none, rotate=90] (57) at (3.5, -2.375) {...};
		\node [style=Z phase dot] (58) at (3.5, -3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=Z phase dot] (59) at (8.5, 1.5) {$\ \gamma_1+j\pi\ $};
		\node [style=Z phase dot] (60) at (-1.25, 1.5) {$\ \alpha_1+k\pi\ $};
		\node [style=none, rotate=90] (61) at (8.5, 0.625) {...};
		\node [style=none, rotate=90] (62) at (-1.25, 0.625) {...};
		\node [style=Z phase dot] (63) at (8.5, -0.25) {$\ \gamma_n+j\pi\ $};
		\node [style=none] (64) at (-12.75, 1.75) {};
		\node [style=none] (65) at (-13.75, 1.75) {};
		\node [style=none] (66) at (-13.25, 1.75) {...};
		\node [style=none] (67) at (-13.75, -1.5) {};
		\node [style=none] (68) at (-13.25, -1.5) {...};
		\node [style=none] (69) at (-12.75, -1.5) {};
		\node [style=none] (70) at (-9.5, -3) {};
		\node [style=none] (71) at (-9, -3) {...};
		\node [style=none] (72) at (-8.5, -3) {};
		\node [style=none] (73) at (-9.5, 0.25) {};
		\node [style=none] (74) at (-9, 0.25) {...};
		\node [style=none] (75) at (-8.5, 0.25) {};
		\node [style=none] (76) at (-5.5, 1.75) {};
		\node [style=none] (77) at (-5, 1.75) {...};
		\node [style=none] (78) at (-4.5, 1.75) {};
		\node [style=none] (79) at (-5, -1.5) {...};
		\node [style=none] (80) at (-5.5, -1.5) {};
		\node [style=none] (81) at (-4.5, -1.5) {};
		\node [style=none] (82) at (-1.75, 2.25) {};
		\node [style=none] (83) at (-1.25, 2.25) {...};
		\node [style=none] (84) at (-0.75, 2.25) {};
		\node [style=none] (85) at (-1.25, -1) {...};
		\node [style=none] (86) at (-1.75, -1) {};
		\node [style=none] (87) at (-0.75, -1) {};
		\node [style=none] (88) at (3, -0.75) {};
		\node [style=none] (89) at (3.5, -0.75) {...};
		\node [style=none] (90) at (4, -0.75) {};
		\node [style=none] (91) at (3.5, -4) {...};
		\node [style=none] (92) at (3, -4) {};
		\node [style=none] (93) at (4, -4) {};
		\node [style=none] (94) at (8, 2.25) {};
		\node [style=none] (95) at (8.5, 2.25) {...};
		\node [style=none] (96) at (9, 2.25) {};
		\node [style=none] (97) at (8.5, -1) {...};
		\node [style=none] (98) at (8, -1) {};
		\node [style=none] (99) at (9, -1) {};
		\node [style=none] (100) at (-11.5, 2.25) {\color{red} $*$};
		\node [style=none] (101) at (-6.5, 2.25) {\color{red} $*$};
		\node [style=none] (102) at (-3.5, 0.75) {\pivotRule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (0) to (32);
		\draw [style=hadamard edge] (0) to (51);
		\draw [style=hadamard edge] (0) to (37);
		\draw [style=hadamard edge] (0) to (41);
		\draw [style=hadamard edge] (51) to (37);
		\draw [style=hadamard edge] (51) to (41);
		\draw [style=hadamard edge] (51) to (45);
		\draw [style=hadamard edge] (51) to (49);
		\draw [style=hadamard edge] (60) to (56);
		\draw [style=hadamard edge] (60) to (58);
		\draw [style=hadamard edge] (55) to (56);
		\draw [style=hadamard edge] (55) to (58);
		\draw [style=hadamard edge] (59) to (56);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge] (56) to (63);
		\draw [style=hadamard edge] (63) to (58);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (55) to (63);
		\draw [style=hadamard edge] (55) to (59);
		\draw (64.center) to (2);
		\draw (2) to (65.center);
		\draw (67.center) to (32);
		\draw (69.center) to (32);
		\draw (70.center) to (37);
		\draw (72.center) to (37);
		\draw (41) to (75.center);
		\draw (41) to (73.center);
		\draw (45) to (78.center);
		\draw (45) to (76.center);
		\draw (49) to (80.center);
		\draw (49) to (81.center);
		\draw (60) to (82.center);
		\draw (60) to (84.center);
		\draw (59) to (94.center);
		\draw (59) to (96.center);
		\draw (98.center) to (63);
		\draw (99.center) to (63);
		\draw (86.center) to (55);
		\draw (87.center) to (55);
		\draw (56) to (88.center);
		\draw (56) to (90.center);
		\draw (92.center) to (58);
		\draw (93.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/bangBox-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=Z phase dot] (2) at (1, 0) {$\alpha_0$};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (53) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [style=hadamard edge] (2) to (0);
		\draw (53.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/bangBox-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=Z phase dot] (2) at (1, 0.5) {$\alpha_0$};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=Z phase dot] (54) at (1, -0.5) {$\alpha_1$};
		\node [style=none] (55) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [style=hadamard edge] (2) to (0);
		\draw (53.center) to (0);
		\draw (55.center) to (54);
		\draw [style=hadamard edge] (0) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/bangBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=Z phase dot] (2) at (1, 0) {$\alpha_i$};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=bang box] (52) at (1, 0) {};
		\node [style=none] (53) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [style=hadamard edge] (2) to (0);
		\draw (53.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/hWireDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 0) {};
		\node [style=hadamard] (h) at (0, 0) {};
		\node [style=Z dot] (5) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (5) to (1.center);
		\draw [in=180, out=0, looseness=0.75] (0) to (h);
		\draw [in=180, out=0, looseness=0.75] (h) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderX-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, .5) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (4) at (1.25, -.5) {};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-3, 0) {\scriptsize $\alpha\ket{+} + \beta\ket{-}$};
		\node [style=none] (8-m) at (4.25, 0) {\scriptsize $\alpha\ket{+\dots +} +
      \beta\ket{-\dots -}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-1.5, 0) {\scriptsize $n$};
		\node [style=none] (8-m) at (1.5, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderXgnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=ground] (gnd) at (0, -1) {$\ground$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-1.5, 0) {\scriptsize $n$};
		\node [style=none] (8-m) at (1.5, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (gnd.center);
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderXsm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none, rotate=90] (7) at (-0.75, 0) {...};
		\node [style=none, rotate=90] (8) at (0.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderZ-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, .5) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (4) at (1.25, -.5) {};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-3, 0) {\scriptsize $\alpha\ket{0} + \beta\ket{1}$};
		\node [style=none] (8-m) at (4.25, 0) {\scriptsize $\alpha\ket{0\dots 0} +
      \beta\ket{1\dots 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderZ-2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none, rotate=90] (8) at (1, 0) {};
		\node [style=none] (7-n) at (-5, 0) {\scriptsize $\alpha\ket{00} + \beta\ket{11} + \gamma\ket{01} + \theta\ket{10}$};
		\node [style=none] (8-m) at (3.25, 0) {\scriptsize $\alpha\ket{000} +
\beta\ket{111}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-15] (0) to (4.center);
		\draw [in=180, out=15] (0) to (1.center);
		\draw [in=165, out=0] (2.center) to (0);
		\draw (0) to (8.center);
		\draw [in=195, out=0] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-1.5, 0) {\scriptsize $n$};
		\node [style=none] (8-m) at (1.5, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderZgnd-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=ground] (gnd) at (0, -.75) {$\ground$};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (gnd.center);
		\draw (0) to (1.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderZgnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=ground] (gnd) at (0, -1) {$\ground$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
		\node [style=none] (7-n) at (-1.5, 0) {\scriptsize $n$};
		\node [style=none] (8-m) at (1.5, 0) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (gnd.center);
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/spiderZsm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none, rotate=90] (7) at (-0.75, 0) {...};
		\node [style=none, rotate=90] (8) at (0.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/elem/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (1.center);
		\draw [in=0, out=180] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/example-borderGnd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=ground] (20) at (1, -1) {$\ground$};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=hadamard] (22) at (-1, 0) {};
		\node [style=Z dot] (23) at (0, 0) {};
		\node [style=Z dot] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (2, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=border edge] (15.center) to (14.center);
		\draw (20) to (2);
		\draw (22) to (23);
		\draw (21.center) to (24);
		\draw (24) to (22);
		\draw [style=hadamard edge] (23) to (2);
		\draw [style=hadamard edge] (2) to (25.center);
		\draw [style=hadamard edge] (2) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/gndInverse-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\ground$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/gndInverse-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=ground] (gnd) at (0, -1.5) {$\ground$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (0) to (gnd);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/gndInverseRed-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\ground$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/gndInverseRed-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=ground] (gnd) at (0, -1.5) {$\ground$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none, rotate=90] (7) at (-1, 0) {...};
		\node [style=none, rotate=90] (8) at (1, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-90, looseness=0.75] (0) to (gnd);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/intro-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=ground] (20) at (0.5, -1) {$\ground$};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=hadamard] (22) at (-1, 0) {};
		\node [style=X dot] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=90] (20) to (2);
		\draw (21.center) to (24);
		\draw (24) to (22);
		\draw (22) to (2);
		\draw [in=180, out=45, looseness=0.75] (2) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/rule/CNOTRule-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground, rotate=-90] (0) at (0, 0.5) {\ground};
		\node [style=ground, rotate=-90] (1) at (0, -0.5) {\ground};
		\node [style=Z dot] (2) at (1, 0.5) {};
		\node [style=X dot] (3) at (1, -0.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.50] (0.center) to (2);
		\draw [in=180, out=0, looseness=1.50] (2) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (1.center) to (3);
		\draw [in=180, out=0, looseness=1.50] (3) to (5.center);
		\draw [in=90, out=-90, looseness=1.50] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/rule/CNOTRule-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground, rotate=-90] (0) at (0, 0.5) {\ground};
		\node [style=ground, rotate=-90] (1) at (0, -0.5) {\ground};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.50] (0.center) to (4.center);
		\draw [in=180, out=0, looseness=1.50] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/rule/DoubleH-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=Z dot] (5) at (0.75, 0) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none, rotate=90] (7) at (-1.75, 0) {...};
		\node [style=none, rotate=90] (8) at (1.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (5) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (5) to (1.center);
		\draw [style=hadamard edge, in=-135, out=-45] (0) to (5);
		\draw [style=hadamard edge, in=135, out=45] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/rule/DoubleH-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=Z dot] (5) at (0.75, 0) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none, rotate=90] (7) at (-1.75, 0) {...};
		\node [style=none, rotate=90] (8) at (1.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (5) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/rule/DoubleRule-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground, rotate=-90] (gnd0) at (0, 0.5) {\ground};
		\node [style=ground, rotate=-90] (gnd1) at (0, -.5) {\ground};
		\node [style=Z dot] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=150,looseness=1.50] (gnd0.center) to (2);
		\draw [out=0,in=210,looseness=1.50] (gnd1.center) to (2);
		\draw [out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/rule/MergeRule-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ground, rotate=-90] (1) at (0, 0) {\ground};
		\node [style=Z phase dot] (2) at (1, 0) {$\alpha$};
		\node [style=none] (3) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (1.center) to (2);
		\draw [out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/rule/zxRules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, -0.625) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (-3.25, -0.375) {};
		\node [style=none] (3) at (-3.25, -1.625) {};
		\node [style=none] (4) at (-0.5, -1.625) {};
		\node [style=none, rotate=90] (7) at (-3.5, -1) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -1) {...};
		\node [style=Z phase dot] (10) at (-3, 0.875) {$\alpha$};
		\node [style=none] (11) at (-1, 1.625) {};
		\node [style=none] (12) at (-4, 1.625) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none, rotate=90] (14) at (-1, 1) {...};
		\node [style=none] (16) at (-4, 0.375) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 1.625) {};
		\node [style=none] (22) at (-4, -1.625) {};
		\node [style=none] (23) at (-4, -0.375) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.35, 0.05) {...};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=Z phase dot] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=Z phase dot] (36) at (2.75, -3.75) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -2.625) {};
		\node [style=none] (38) at (0.5, -3.75) {$=$};
		\node [style=none] (39) at (1.5, -3.75) {};
		\node [style=none] (40) at (5, -4.875) {};
		\node [style=X phase dot] (42) at (4.25, -4.875) {$\pi$};
		\node [style=X phase dot] (43) at (-2.75, -3.75) {$\pi$};
		\node [style=none] (44) at (-0.25, -2.625) {};
		\node [style=Z phase dot] (45) at (-1.75, -3.75) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -3.75) {...};
		\node [style=none, rotate=90] (48) at (4.25, -3.75) {...};
		\node [style=none] (50) at (-3.5, -3.75) {};
		\node [style=none] (51) at (-0.25, -4.875) {};
		\node [style=X phase dot] (52) at (4.25, -2.625) {$\pi$};
		\node [style=none] (53) at (0.5, -3) {\pirule};
		\node [style=X dot] (54) at (12, -2.875) {};
		\node [style=none, rotate=90] (55) at (12.75, -3.75) {...};
		\node [style=Z phase dot] (57) at (8.25, -3.75) {$\alpha$};
		\node [style=none] (58) at (9.5, -4.625) {};
		\node [style=none] (59) at (10.5, -3.75) {$=$};
		\node [style=none] (60) at (13, -4.625) {};
		\node [style=none] (62) at (13, -2.875) {};
		\node [style=none, rotate=90] (63) at (9.25, -3.75) {...};
		\node [style=X dot] (65) at (12, -4.625) {};
		\node [style=none] (66) at (10.5, -3) {\copyrule};
		\node [style=none] (67) at (9.5, -2.875) {};
		\node [style=X dot] (68) at (7.25, -3.75) {};
		\node [style=hadamard] (69) at (7.5, 1) {};
		\node [style=none, rotate=90] (72) at (7.5, 0) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, 0) {...};
		\node [style=none] (84) at (11.75, 1) {};
		\node [style=none] (86) at (10.75, 0.75) {\hadamardrule};
		\node [style=Z dot] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -1.25) {$=$};
		\node [style=none] (95) at (18.25, -0.5) {\hcancelrule};
		\node [style=none] (96) at (20.25, -1.25) {};
		\node [style=none] (97) at (17.25, -1.25) {};
		\node [style=none] (98) at (15.75, -1.25) {};
		\node [style=none] (99) at (19.25, -1.25) {};
		\node [style=hadamard] (100) at (16.25, -1.25) {};
		\node [style=hadamard] (101) at (16.75, -1.25) {};
		\node [style=none] (102) at (18.25, -3) {\bialgrule};
		\node [style=X dot] (103) at (21.25, -4.5) {};
		\node [style=none] (104) at (22, -3) {};
		\node [style=X dot] (105) at (15.5, -3.75) {};
		\node [style=Z dot] (106) at (16.75, -3.75) {};
		\node [style=none] (107) at (19, -4.5) {};
		\node [style=none] (108) at (14.75, -3) {};
		\node [style=none] (109) at (19, -3) {};
		\node [style=Z dot] (110) at (19.75, -3) {};
		\node [style=none] (111) at (17.5, -3) {};
		\node [style=none] (112) at (18.25, -3.75) {$=$};
		\node [style=none] (113) at (14.75, -4.5) {};
		\node [style=X dot] (114) at (21.25, -3) {};
		\node [style=none] (115) at (22, -4.5) {};
		\node [style=Z dot] (116) at (19.75, -4.5) {};
		\node [style=none] (117) at (17.5, -4.5) {};
		\node [style=hadamard] (118) at (9.5, 1) {};
		\node [style=none, rotate=90] (120) at (9.5, 0) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, 0) {...};
		\node [style=none] (130) at (14.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=0] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=0] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=45] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (22.center) to (3.center);
		\draw [bend left=45] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [in=105, out=-15, looseness=0.75] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/sound/colorRule-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=ground, rotate=-90] (gnd) at (-1, 0) {\ground};
		\node [style=none] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (gnd.center) to (1.center);
		\draw [out=0,in=180,looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/sound/colorRule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (1) at (0, 0) {};
		\node [style=ground, rotate=-90] (gnd) at (-1, 0) {\ground};
		\node [style=none] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (gnd.center) to (1.center);
		\draw [out=0,in=180,looseness=1.50] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/sound/indepRule-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=ground] (gnd1) at (1, -1) {\ground};
		\node [style=ground] (gnd2) at (2.5, -1) {\ground};
		\node [style=X dot] (2) at (2.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (0.center) to (1);
		\draw [out=-90,in=90,looseness=1.50] (1) to (gnd1.center);
		\draw [out=0,in=180,looseness=1.50] (1) to (2);
		\draw [out=-90,in=90,looseness=1.50] (2) to (gnd2.center);
		\draw [out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/sound/indepRule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=ground] (gnd1) at (1, -1) {\ground};
		\node [style=ground] (gnd2) at (2.5, -1) {\ground};
		\node [style=X dot] (2) at (2.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (0.center) to (1);
		\draw [out=-90,in=90,looseness=1.50] (1) to (gnd1.center);
		\draw [out=-90,in=90,looseness=1.50] (2) to (gnd2.center);
		\draw [out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/sound/indepRule-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1, 0) {\ground};
		\node [style=X phase dot] (2) at (2.5, 0) {\ground};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (0.center) to (1);
		\draw [out=0,in=180,looseness=1.50] (1) to (2);
		\draw [out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/sound/indepRule-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1, 0) {\ground};
		\node [style=X phase dot] (2) at (2.5, 0) {\ground};
		\node [style=none] (3) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=0,in=180,looseness=1.50] (0.center) to (1);
		\draw [out=0,in=180,looseness=1.50] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/toGL-in.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (-2.5, 0) {$\alpha$};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none, rotate=90] (8) at (-1.5, 0) {...};
		\node [style=Z phase dot] (9) at (4.5, 0) {$\alpha$};
		\node [style=none] (10) at (5.75, 1) {};
		\node [style=none] (14) at (0, 0) {$\to$};
		\node [style=Z dot] (15) at (3.25, 0) {};
		\node [style=Z dot] (16) at (2.25, 0) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (-3, 0.75) {$v$};
		\node [style=none] (19) at (4, 0.75) {$v$};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (5.75, -1) {};
		\node [style=none, rotate=90] (22) at (5.5, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (3) to (7.center);
		\draw (5.center) to (3);
		\draw [in=45, out=180] (10.center) to (9);
		\draw [style=hadamard edge] (9) to (15);
		\draw [style=hadamard edge, in=360, out=180] (15) to (16);
		\draw (16) to (17.center);
		\draw [in=180, out=-45, looseness=0.75] (3) to (20.center);
		\draw [in=-180, out=-45, looseness=0.75] (9) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/toGL-out.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (-2.5, 0) {$\alpha$};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none, rotate=90] (8) at (-3.5, 0) {...};
		\node [style=Z phase dot] (9) at (2.5, 0) {$\alpha$};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1.25, -1) {};
		\node [style=none, rotate=90] (13) at (1.5, 0) {...};
		\node [style=none] (14) at (0, 0) {$\to$};
		\node [style=Z dot] (15) at (3.5, 0) {};
		\node [style=Z dot] (16) at (4.5, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (-2, 0.75) {$w$};
		\node [style=none] (19) at (3, 0.75) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (6.center) to (3);
		\draw [in=180, out=0, looseness=0.75] (3) to (7.center);
		\draw [in=141, out=0, looseness=0.75] (5.center) to (3);
		\draw [in=-141, out=0, looseness=0.75] (11.center) to (9);
		\draw [in=141, out=0, looseness=0.75] (10.center) to (9);
		\draw [style=hadamard edge] (9) to (15);
		\draw [style=hadamard edge] (15) to (16);
		\draw (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/toGL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (-4.5, 1) {$\alpha$};
		\node [style=none] (5) at (-7, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (14) at (0, 0) {$\to$};
		\node [style=none] (18) at (-4.5, 1.75) {$v$};
		\node [style=none] (23) at (-6, -0.25) {};
		\node [style=none] (24) at (-3, -0.25) {};
		\node [style=none] (25) at (-6, -1.25) {};
		\node [style=none] (26) at (-3, -1.25) {};
		\node [style=none] (27) at (-4.5, -0.75) {D/\{v\}};
		\node [style=none] (28) at (-5.5, -0.25) {};
		\node [style=bang box] (29) at (-7, 1) {};
		\node [style=bang box] (30) at (-2, 1) {};
		\node [style=Z phase dot] (31) at (7, 1) {$\alpha$};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (12.5, 1) {};
		\node [style=none] (34) at (7, 1.75) {$v$};
		\node [style=none] (35) at (5.5, -0.25) {};
		\node [style=none] (36) at (8.5, -0.25) {};
		\node [style=none] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (8.5, -1.25) {};
		\node [style=none] (39) at (7, -0.75) {D/\{v\}};
		\node [style=bang box, minimum width=6em] (41) at (3.25, 1) {};
		\node [style=bang box, minimum width=6em] (42) at (10.75, 1) {};
		\node [style=Z dot] (43) at (9.5, 1) {};
		\node [style=Z dot] (44) at (11.5, 1) {};
		\node [style=none] (45) at (9.5, 1.5) {$v_{out_{i,1}}$};
		\node [style=none] (46) at (11.75, 1.5) {$v_{out_{i,2}}$};
		\node [style=Z dot] (48) at (4.5, 1) {};
		\node [style=Z dot] (49) at (2.5, 1) {};
		\node [style=none] (50) at (2.25, 1.5) {$v_{in_{1}}$};
		\node [style=none] (51) at (4.5, 1.5) {$v_{in_{2}}$};
		\node [style=none] (52) at (-3.5, -0.25) {};
		\node [style=none] (53) at (-4.5, 0) {\dots};
		\node [style=none] (54) at (6, -0.25) {};
		\node [style=none] (55) at (8, -0.25) {};
		\node [style=none] (56) at (7, 0) {\dots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (7.center);
		\draw (5.center) to (3);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw [in=90, out=-150] (3) to (28.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw [style=hadamard edge] (43) to (44);
		\draw [style=hadamard edge] (31) to (43);
		\draw (44) to (33.center);
		\draw (32.center) to (49);
		\draw [style=hadamard edge] (49) to (48);
		\draw [style=hadamard edge] (48) to (31);
		\draw (28.center) to (52.center);
		\draw (52.center) to (24.center);
		\draw [in=90, out=-30] (3) to (52.center);
		\draw (35.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (36.center);
		\draw [in=90, out=-150] (31) to (54.center);
		\draw [in=90, out=-30] (31) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxGnd/topology.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0.5) {};
		\node [style=none] (8-m) at (0, 0) {$=$};
		\node [style=X dot] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=Z dot] (6) at (2, 0) {};
		\node [style=X dot] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw (3.center) to (1);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw [in=120, out=0] (8.center) to (6);
		\draw (9.center) to (7);
		\draw [in=180, out=60] (6) to (10.center);
		\draw [in=180, out=-30] (7) to (11.center);
		\draw (6) to (12.center);
		\draw [in=15, out=0, looseness=2.25] (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

